End-to-End Simulation of 5G NR Integrated Access and Backhaul Networks for Remote Maritime Connectivity

Millimeter wave (mmWave) 5th generation (5G) networks offer high data rates but face coverage challenges due to severe path loss and blockage. These problems motivate the use of Integrated Access and Backhaul (IAB) as a flexible wireless backhaul solution that extends connectivity to cell boundaries and unfibered areas, including maritime environments. This paper overviews the latest 3GPP specifications for IAB networks in Releases 16 through 18. Then, it presents an ns-3 module for IAB, featuring a complete end-to-end protocol stack, including the backhaul adaptation protocol (BAP) layer, flexible slot and control configurations, and multiplexing schemes based on both time and frequency division. We test the IAB module via extensive system-level simulations in a custom maritime scenario where vessels, equipped with IAB-nodes, can simultaneously act as access points and relays, forming dynamic multi-hop networks that maintain connectivity via wireless backhaul to shore-based stations. We evaluate different topologies and channel conditions, providing insights into the design and deployment of mmWave IAB networks in offshore environments.

==> Figs/INT_DL_r.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black27}{RGB}{27,27,27}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{color4}{RGB}{44,34,57}
\definecolor{color3}{RGB}{124,82,119}
\definecolor{color1}{RGB}{233,211,207}
\definecolor{color2}{RGB}{191,143,160}

\begin{axis}[
width = \textwidth/3.1,
height = 4.35cm,
tick pos=left,
tick align=outside,
x grid style={darkgray176},
xlabel={Rain rate ($\rho$) [mm/h]},
xmajorgrids,
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={0,15,30},
y grid style={darkgray176},
ylabel={DL interference [dB]},
ymajorgrids,
ymin=-0.1, ymax=45,
ytick style={color=black},
ytick={0,10,20,30,40},
]

\path [draw=black27, fill=color1]
(axis cs:-0.4,0)
--(axis cs:-0.2,0)
--(axis cs:-0.2,0)
--(axis cs:-0.4,0)
--(axis cs:-0.4,0)
--cycle;
\addplot [black27]
table {%
-0.3 0
-0.3 0
};
\addplot [black27]
table {%
-0.3 0
-0.3 0
};
\addplot [black27]
table {%
-0.35 0
-0.25 0
};
\addplot [black27]
table {%
-0.35 0
-0.25 0
};
\path [draw=black27, fill=color1]
(axis cs:0.6,0)
--(axis cs:0.8,0)
--(axis cs:0.8,0)
--(axis cs:0.6,0)
--(axis cs:0.6,0)
--cycle;
\addplot [black27]
table {%
0.7 0
0.7 0
};
\addplot [black27]
table {%
0.7 0
0.7 0
};
\addplot [black27]
table {%
0.65 0
0.75 0
};
\addplot [black27]
table {%
0.65 0
0.75 0
};
\path [draw=black27, fill=color1]
(axis cs:1.6,0)
--(axis cs:1.8,0)
--(axis cs:1.8,0)
--(axis cs:1.6,0)
--(axis cs:1.6,0)
--cycle;
\addplot [black27]
table {%
1.7 0
1.7 0
};
\addplot [black27]
table {%
1.7 0
1.7 0
};
\addplot [black27]
table {%
1.65 0
1.75 0
};
\addplot [black27]
table {%
1.65 0
1.75 0
};
\path [draw=black27, fill=color2]
(axis cs:-0.2,0)
--(axis cs:2.77555756156289e-17,0)
--(axis cs:2.77555756156289e-17,29.1479015350342)
--(axis cs:-0.2,29.1479015350342)
--(axis cs:-0.2,0)
--cycle;
\addplot [black27]
table {%
-0.1 0
-0.1 0
};
\addplot [black27]
table {%
-0.1 29.1479015350342
-0.1 33.532299041748
};
\addplot [black27]
table {%
-0.15 0
-0.05 0
};
\addplot [black27]
table {%
-0.15 33.532299041748
-0.05 33.532299041748
};
\path [draw=black27, fill=color2]
(axis cs:0.8,0)
--(axis cs:1,0)
--(axis cs:1,22.4136502742767)
--(axis cs:0.8,22.4136502742767)
--(axis cs:0.8,0)
--cycle;
\addplot [black27]
table {%
0.9 0
0.9 0
};
\addplot [black27]
table {%
0.9 22.4136502742767
0.9 30.0799007415771
};
\addplot [black27]
table {%
0.85 0
0.95 0
};
\addplot [black27]
table {%
0.85 30.0799007415771
0.95 30.0799007415771
};
\path [draw=black27, fill=color2]
(axis cs:1.8,0)
--(axis cs:2,0)
--(axis cs:2,15.5062747001648)
--(axis cs:1.8,15.5062747001648)
--(axis cs:1.8,0)
--cycle;
\addplot [black27]
table {%
1.9 0
1.9 0
};
\addplot [black27]
table {%
1.9 15.5062747001648
1.9 26.0487995147705
};
\addplot [black27]
table {%
1.85 0
1.95 0
};
\addplot [black27]
table {%
1.85 26.0487995147705
1.95 26.0487995147705
};
\path [draw=black27, fill=color3]
(axis cs:-2.77555756156289e-17,5.24460124969482)
--(axis cs:0.2,5.24460124969482)
--(axis cs:0.2,28.378475189209)
--(axis cs:-2.77555756156289e-17,28.378475189209)
--(axis cs:-2.77555756156289e-17,5.24460124969482)
--cycle;
\addplot [black27]
table {%
0.1 5.24460124969482
0.1 0
};
\addplot [black27]
table {%
0.1 28.378475189209
0.1 36.6179008483887
};
\addplot [black27]
table {%
0.05 0
0.15 0
};
\addplot [black27]
table {%
0.05 36.6179008483887
0.15 36.6179008483887
};
\path [draw=black27, fill=color3]
(axis cs:1,1.16429901123047)
--(axis cs:1.2,1.16429901123047)
--(axis cs:1.2,24.925600528717)
--(axis cs:1,24.925600528717)
--(axis cs:1,1.16429901123047)
--cycle;
\addplot [black27]
table {%
1.1 1.16429901123047
1.1 0
};
\addplot [black27]
table {%
1.1 24.925600528717
1.1 33.1665000915527
};
\addplot [black27]
table {%
1.05 0
1.15 0
};
\addplot [black27]
table {%
1.05 33.1665000915527
1.15 33.1665000915527
};
\path [draw=black27, fill=color3]
(axis cs:2,0.116177558898926)
--(axis cs:2.2,0.116177558898926)
--(axis cs:2.2,20.8932509422302)
--(axis cs:2,20.8932509422302)
--(axis cs:2,0.116177558898926)
--cycle;
\addplot [black27]
table {%
2.1 0.116177558898926
2.1 0
};
\addplot [black27]
table {%
2.1 20.8932509422302
2.1 29.1342010498047
};
\addplot [black27]
table {%
2.05 0
2.15 0
};
\addplot [black27]
table {%
2.05 29.1342010498047
2.15 29.1342010498047
};
\path [draw=black27, fill=color4]
(axis cs:0.2,1.77775192260742)
--(axis cs:0.4,1.77775192260742)
--(axis cs:0.4,23.3743495941162)
--(axis cs:0.2,23.3743495941162)
--(axis cs:0.2,1.77775192260742)
--cycle;
\addplot [black27]
table {%
0.3 1.77775192260742
0.3 0
};
\addplot [black27]
table {%
0.3 23.3743495941162
0.3 42.0707988739014
};
\addplot [black27]
table {%
0.25 0
0.35 0
};
\addplot [black27]
table {%
0.25 42.0707988739014
0.35 42.0707988739014
};
\path [draw=black27, fill=color4]
(axis cs:1.2,0.495151519775391)
--(axis cs:1.4,0.495151519775391)
--(axis cs:1.4,19.622875213623)
--(axis cs:1.2,19.622875213623)
--(axis cs:1.2,0.495151519775391)
--cycle;
\addplot [black27]
table {%
1.3 0.495151519775391
1.3 0
};
\addplot [black27]
table {%
1.3 19.622875213623
1.3 38.6144981384277
};
\addplot [black27]
table {%
1.25 0
1.35 0
};
\addplot [black27]
table {%
1.25 38.6144981384277
1.35 38.6144981384277
};
\path [draw=black27, fill=color4]
(axis cs:2.2,0.0995750427246094)
--(axis cs:2.4,0.0995750427246094)
--(axis cs:2.4,11.1716508865356)
--(axis cs:2.2,11.1716508865356)
--(axis cs:2.2,0.0995750427246094)
--cycle;
\addplot [black27]
table {%
2.3 0.0995750427246094
2.3 0
};
\addplot [black27]
table {%
2.3 11.1716508865356
2.3 27.550500869751
};
\addplot [black27]
table {%
2.25 0
2.35 0
};
\addplot [black27]
table {%
2.25 27.550500869751
2.35 27.550500869751
};
\addplot [black27]
table {%
-0.4 0
-0.2 0
};
\addplot [black27]
table {%
0.6 0
0.8 0
};
\addplot [black27]
table {%
1.6 0
1.8 0
};
\addplot [black27]
table {%
-0.2 23.5815000534058
2.77555756156289e-17 23.5815000534058
};
\addplot [black27]
table {%
0.8 17.5064506530762
1 17.5064506530762
};
\addplot [black27]
table {%
1.8 8.16139984130859
2 8.16139984130859
};
\addplot [black27]
table {%
-2.77555756156289e-17 23.1364507675171
0.2 23.1364507675171
};
\addplot [black27]
table {%
1 13.9078006744385
1.2 13.9078006744385
};
\addplot [black27]
table {%
2 8.95014953613281
2.2 8.95014953613281
};
\addplot [black27]
table {%
0.2 13.6730003356934
0.4 13.6730003356934
};
\addplot [black27]
table {%
1.2 10.0893001556396
1.4 10.0893001556396
};
\addplot [black27]
table {%
2.2 6.62629890441895
2.4 6.62629890441895
};
\end{axis}

\end{tikzpicture}


==> Figs/PDR_0.1_dl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{color1}{RGB}{31,91,145}
\definecolor{darkslategray53}{RGB}{53,53,53}
\definecolor{color2}{RGB}{23,161,74}

\begin{axis}[
width = \textwidth/2.1,
height = 4.4cm,
tick pos=left,
tick align=outside,
x grid style={darkgray176},
xlabel={DL source rate ($r_{\rm DL}$) [Mbps]},
xmajorgrids,
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={60, 80, 100, 120, 140},
y grid style={darkgray176},
ylabel={DL PDR},
ymajorgrids,
ymin=0.1, ymax=1,
ytick style={color=black},
]

\path [draw=darkslategray53, fill=color1]
(axis cs:-0.4,0.754664473684211)
--(axis cs:0,0.754664473684211)
--(axis cs:0,0.826796052631579)
--(axis cs:-0.4,0.826796052631579)
--(axis cs:-0.4,0.754664473684211)
--cycle;
\addplot [darkslategray53]
table {%
-0.2 0.754664473684211
-0.2 0.661263157894737
};
\addplot [darkslategray53]
table {%
-0.2 0.826796052631579
-0.2 0.934184210526316
};
\addplot [darkslategray53]
table {%
-0.3 0.661263157894737
-0.1 0.661263157894737
};
\addplot [darkslategray53]
table {%
-0.3 0.934184210526316
-0.1 0.934184210526316
};
\path [draw=darkslategray53, fill=color1]
(axis cs:0.6,0.577953947368421)
--(axis cs:1,0.577953947368421)
--(axis cs:1,0.641802631578947)
--(axis cs:0.6,0.641802631578947)
--(axis cs:0.6,0.577953947368421)
--cycle;
\addplot [darkslategray53]
table {%
0.8 0.577953947368421
0.8 0.493157894736842
};
\addplot [darkslategray53]
table {%
0.8 0.641802631578947
0.8 0.641802631578947
};
\addplot [darkslategray53]
table {%
0.7 0.493157894736842
0.9 0.493157894736842
};
\addplot [darkslategray53]
table {%
0.7 0.641802631578947
0.9 0.641802631578947
};
\path [draw=darkslategray53, fill=color1]
(axis cs:1.6,0.471263157894737)
--(axis cs:2,0.471263157894737)
--(axis cs:2,0.523467105263158)
--(axis cs:1.6,0.523467105263158)
--(axis cs:1.6,0.471263157894737)
--cycle;
\addplot [darkslategray53]
table {%
1.8 0.471263157894737
1.8 0.401368421052632
};
\addplot [darkslategray53]
table {%
1.8 0.523467105263158
1.8 0.523467105263158
};
\addplot [darkslategray53]
table {%
1.7 0.401368421052632
1.9 0.401368421052632
};
\addplot [darkslategray53]
table {%
1.7 0.523467105263158
1.9 0.523467105263158
};
\path [draw=darkslategray53, fill=color1]
(axis cs:2.6,0.397618421052632)
--(axis cs:3,0.397618421052632)
--(axis cs:3,0.441842105263158)
--(axis cs:2.6,0.441842105263158)
--(axis cs:2.6,0.397618421052632)
--cycle;
\addplot [darkslategray53]
table {%
2.8 0.397618421052632
2.8 0.336710526315789
};
\addplot [darkslategray53]
table {%
2.8 0.441842105263158
2.8 0.441842105263158
};
\addplot [darkslategray53]
table {%
2.7 0.336710526315789
2.9 0.336710526315789
};
\addplot [darkslategray53]
table {%
2.7 0.441842105263158
2.9 0.441842105263158
};
\path [draw=darkslategray53, fill=color1]
(axis cs:3.6,0.343381578947368)
--(axis cs:4,0.343381578947368)
--(axis cs:4,0.384342105263158)
--(axis cs:3.6,0.384342105263158)
--(axis cs:3.6,0.343381578947368)
--cycle;
\addplot [darkslategray53]
table {%
3.8 0.343381578947368
3.8 0.300368421052632
};
\addplot [darkslategray53]
table {%
3.8 0.384342105263158
3.8 0.384342105263158
};
\addplot [darkslategray53]
table {%
3.7 0.300368421052632
3.9 0.300368421052632
};
\addplot [darkslategray53]
table {%
3.7 0.384342105263158
3.9 0.384342105263158
};
\path [draw=darkslategray53, fill=color2]
(axis cs:5.55111512312578e-17,0.65816447368421)
--(axis cs:0.4,0.65816447368421)
--(axis cs:0.4,0.704796052631579)
--(axis cs:5.55111512312578e-17,0.704796052631579)
--(axis cs:5.55111512312578e-17,0.65816447368421)
--cycle;
\addplot [darkslategray53]
table {%
0.2 0.65816447368421
0.2 0.588526315789474
};
\addplot [darkslategray53]
table {%
0.2 0.704796052631579
0.2 0.704796052631579
};
\addplot [darkslategray53]
table {%
0.1 0.588526315789474
0.3 0.588526315789474
};
\addplot [darkslategray53]
table {%
0.1 0.704796052631579
0.3 0.704796052631579
};
\path [draw=darkslategray53, fill=color2]
(axis cs:1,0.50846052631579)
--(axis cs:1.4,0.50846052631579)
--(axis cs:1.4,0.544355263157895)
--(axis cs:1,0.544355263157895)
--(axis cs:1,0.50846052631579)
--cycle;
\addplot [darkslategray53]
table {%
1.2 0.50846052631579
1.2 0.456763157894737
};
\addplot [darkslategray53]
table {%
1.2 0.544355263157895
1.2 0.544355263157895
};
\addplot [darkslategray53]
table {%
1.1 0.456763157894737
1.3 0.456763157894737
};
\addplot [darkslategray53]
table {%
1.1 0.544355263157895
1.3 0.544355263157895
};
\path [draw=darkslategray53, fill=color2]
(axis cs:2,0.372828947368421)
--(axis cs:2.4,0.372828947368421)
--(axis cs:2.4,0.450993421052632)
--(axis cs:2,0.450993421052632)
--(axis cs:2,0.372828947368421)
--cycle;
\addplot [darkslategray53]
table {%
2.2 0.372828947368421
2.2 0.306815789473684
};
\addplot [darkslategray53]
table {%
2.2 0.450993421052632
2.2 0.557578947368421
};
\addplot [darkslategray53]
table {%
2.1 0.306815789473684
2.3 0.306815789473684
};
\addplot [darkslategray53]
table {%
2.1 0.557578947368421
2.3 0.557578947368421
};
\path [draw=darkslategray53, fill=color2]
(axis cs:3,0.313401315789474)
--(axis cs:3.4,0.313401315789474)
--(axis cs:3.4,0.380302631578947)
--(axis cs:3,0.380302631578947)
--(axis cs:3,0.313401315789474)
--cycle;
\addplot [darkslategray53]
table {%
3.2 0.313401315789474
3.2 0.259473684210526
};
\addplot [darkslategray53]
table {%
3.2 0.380302631578947
3.2 0.467921052631579
};
\addplot [darkslategray53]
table {%
3.1 0.259473684210526
3.3 0.259473684210526
};
\addplot [darkslategray53]
table {%
3.1 0.467921052631579
3.3 0.467921052631579
};
\path [draw=darkslategray53, fill=color2]
(axis cs:4,0.275460526315789)
--(axis cs:4.4,0.275460526315789)
--(axis cs:4.4,0.328730263157895)
--(axis cs:4,0.328730263157895)
--(axis cs:4,0.275460526315789)
--cycle;
\addplot [darkslategray53]
table {%
4.2 0.275460526315789
4.2 0.214605263157895
};
\addplot [darkslategray53]
table {%
4.2 0.328730263157895
4.2 0.403578947368421
};
\addplot [darkslategray53]
table {%
4.1 0.214605263157895
4.3 0.214605263157895
};
\addplot [darkslategray53]
table {%
4.1 0.403578947368421
4.3 0.403578947368421
};
\addplot [darkslategray53]
table {%
-0.4 0.769473684210526
0 0.769473684210526
};
\addplot [darkslategray53]
table {%
0.6 0.590131578947368
1 0.590131578947368
};
\addplot [darkslategray53]
table {%
1.6 0.481447368421053
2 0.481447368421053
};
\addplot [darkslategray53]
table {%
2.6 0.406565789473684
3 0.406565789473684
};
\addplot [darkslategray53]
table {%
3.6 0.351815789473684
4 0.351815789473684
};
\addplot [darkslategray53]
table {%
5.55111512312578e-17 0.664881578947368
0.4 0.664881578947368
};
\addplot [darkslategray53]
table {%
1 0.514131578947368
1.4 0.514131578947368
};
\addplot [darkslategray53]
table {%
2 0.419131578947368
2.4 0.419131578947368
};
\addplot [darkslategray53]
table {%
3 0.353592105263158
3.4 0.353592105263158
};
\addplot [darkslategray53]
table {%
4 0.305855263157895
4.4 0.305855263157895
};
\end{axis}

\end{tikzpicture}


==> Figs/PDR_0.1_ul.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{color1}{RGB}{31,91,145}
\definecolor{darkslategray53}{RGB}{53,53,53}
\definecolor{color2}{RGB}{23,161,74}

\begin{axis}[
width = \textwidth/2.1,
height = 4.4cm,
tick pos=left,
tick align=outside,
x grid style={darkgray176},
xlabel={UL source rate ($r_{\rm UL}$) [Mbps]},
xmajorgrids,
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={6,8,10,12,14},
y grid style={darkgray176},
ylabel={UL PDR},
ymajorgrids,
ymin=0.6, ymax=1,
ytick style={color=black},
]

\path [draw=darkslategray53, fill=color1]
(axis cs:-0.4,0.973960526315789)
--(axis cs:0,0.973960526315789)
--(axis cs:0,0.998868421052632)
--(axis cs:-0.4,0.998868421052632)
--(axis cs:-0.4,0.973960526315789)
--cycle;
\addplot [darkslategray53]
table {%
-0.2 0.973960526315789
-0.2 0.939789473684211
};
\addplot [darkslategray53]
table {%
-0.2 0.998868421052632
-0.2 0.999289473684211
};
\addplot [darkslategray53]
table {%
-0.3 0.939789473684211
-0.1 0.939789473684211
};
\addplot [darkslategray53]
table {%
-0.3 0.999289473684211
-0.1 0.999289473684211
};
\path [draw=darkslategray53, fill=color1]
(axis cs:0.6,0.971414473684211)
--(axis cs:1,0.971414473684211)
--(axis cs:1,0.998842105263158)
--(axis cs:0.6,0.998842105263158)
--(axis cs:0.6,0.971414473684211)
--cycle;
\addplot [darkslategray53]
table {%
0.8 0.971414473684211
0.8 0.930631578947368
};
\addplot [darkslategray53]
table {%
0.8 0.998842105263158
0.8 0.999289473684211
};
\addplot [darkslategray53]
table {%
0.7 0.930631578947368
0.9 0.930631578947368
};
\addplot [darkslategray53]
table {%
0.7 0.999289473684211
0.9 0.999289473684211
};
\path [draw=darkslategray53, fill=color1]
(axis cs:1.6,0.967309210526316)
--(axis cs:2,0.967309210526316)
--(axis cs:2,0.998842105263158)
--(axis cs:1.6,0.998842105263158)
--(axis cs:1.6,0.967309210526316)
--cycle;
\addplot [darkslategray53]
table {%
1.8 0.967309210526316
1.8 0.921815789473684
};
\addplot [darkslategray53]
table {%
1.8 0.998842105263158
1.8 0.999289473684211
};
\addplot [darkslategray53]
table {%
1.7 0.921815789473684
1.9 0.921815789473684
};
\addplot [darkslategray53]
table {%
1.7 0.999289473684211
1.9 0.999289473684211
};
\path [draw=darkslategray53, fill=color1]
(axis cs:2.6,0.964855263157895)
--(axis cs:3,0.964855263157895)
--(axis cs:3,0.998842105263158)
--(axis cs:2.6,0.998842105263158)
--(axis cs:2.6,0.964855263157895)
--cycle;
\addplot [darkslategray53]
table {%
2.8 0.964855263157895
2.8 0.914736842105263
};
\addplot [darkslategray53]
table {%
2.8 0.998842105263158
2.8 0.999289473684211
};
\addplot [darkslategray53]
table {%
2.7 0.914736842105263
2.9 0.914736842105263
};
\addplot [darkslategray53]
table {%
2.7 0.999289473684211
2.9 0.999289473684211
};
\path [draw=darkslategray53, fill=color1]
(axis cs:3.6,0.939815789473684)
--(axis cs:4,0.939815789473684)
--(axis cs:4,0.998842105263158)
--(axis cs:3.6,0.998842105263158)
--(axis cs:3.6,0.939815789473684)
--cycle;
\addplot [darkslategray53]
table {%
3.8 0.939815789473684
3.8 0.852052631578947
};
\addplot [darkslategray53]
table {%
3.8 0.998842105263158
3.8 0.999289473684211
};
\addplot [darkslategray53]
table {%
3.7 0.852052631578947
3.9 0.852052631578947
};
\addplot [darkslategray53]
table {%
3.7 0.999289473684211
3.9 0.999289473684211
};
\path [draw=darkslategray53, fill=color2]
(axis cs:5.55111512312578e-17,0.992368421052632)
--(axis cs:0.4,0.992368421052632)
--(axis cs:0.4,0.999236842105263)
--(axis cs:5.55111512312578e-17,0.999236842105263)
--(axis cs:5.55111512312578e-17,0.992368421052632)
--cycle;
\addplot [darkslategray53]
table {%
0.2 0.992368421052632
0.2 0.98228947368421
};
\addplot [darkslategray53]
table {%
0.2 0.999236842105263
0.2 0.999289473684211
};
\addplot [darkslategray53]
table {%
0.1 0.98228947368421
0.3 0.98228947368421
};
\addplot [darkslategray53]
table {%
0.1 0.999289473684211
0.3 0.999289473684211
};
\path [draw=darkslategray53, fill=color2]
(axis cs:1,0.991855263157895)
--(axis cs:1.4,0.991855263157895)
--(axis cs:1.4,0.999236842105263)
--(axis cs:1,0.999236842105263)
--(axis cs:1,0.991855263157895)
--cycle;
\addplot [darkslategray53]
table {%
1.2 0.991855263157895
1.2 0.98128947368421
};
\addplot [darkslategray53]
table {%
1.2 0.999236842105263
1.2 0.999289473684211
};
\addplot [darkslategray53]
table {%
1.1 0.98128947368421
1.3 0.98128947368421
};
\addplot [darkslategray53]
table {%
1.1 0.999289473684211
1.3 0.999289473684211
};
\path [draw=darkslategray53, fill=color2]
(axis cs:2,0.976328947368421)
--(axis cs:2.4,0.976328947368421)
--(axis cs:2.4,0.998973684210526)
--(axis cs:2,0.998973684210526)
--(axis cs:2,0.976328947368421)
--cycle;
\addplot [darkslategray53]
table {%
2.2 0.976328947368421
2.2 0.956157894736842
};
\addplot [darkslategray53]
table {%
2.2 0.998973684210526
2.2 0.999289473684211
};
\addplot [darkslategray53]
table {%
2.1 0.956157894736842
2.3 0.956157894736842
};
\addplot [darkslategray53]
table {%
2.1 0.999289473684211
2.3 0.999289473684211
};
\path [draw=darkslategray53, fill=color2]
(axis cs:3,0.97758552631579)
--(axis cs:3.4,0.97758552631579)
--(axis cs:3.4,0.998973684210526)
--(axis cs:3,0.998973684210526)
--(axis cs:3,0.97758552631579)
--cycle;
\addplot [darkslategray53]
table {%
3.2 0.97758552631579
3.2 0.949789473684211
};
\addplot [darkslategray53]
table {%
3.2 0.998973684210526
3.2 0.999289473684211
};
\addplot [darkslategray53]
table {%
3.1 0.949789473684211
3.3 0.949789473684211
};
\addplot [darkslategray53]
table {%
3.1 0.999289473684211
3.3 0.999289473684211
};
\path [draw=darkslategray53, fill=color2]
(axis cs:4,0.977914473684211)
--(axis cs:4.4,0.977914473684211)
--(axis cs:4.4,0.998973684210526)
--(axis cs:4,0.998973684210526)
--(axis cs:4,0.977914473684211)
--cycle;
\addplot [darkslategray53]
table {%
4.2 0.977914473684211
4.2 0.951789473684211
};
\addplot [darkslategray53]
table {%
4.2 0.998973684210526
4.2 0.999289473684211
};
\addplot [darkslategray53]
table {%
4.1 0.951789473684211
4.3 0.951789473684211
};
\addplot [darkslategray53]
table {%
4.1 0.999289473684211
4.3 0.999289473684211
};
\addplot [darkslategray53]
table {%
-0.4 0.997986842105263
0 0.997986842105263
};
\addplot [darkslategray53]
table {%
0.6 0.996276315789474
1 0.996276315789474
};
\addplot [darkslategray53]
table {%
1.6 0.995815789473684
2 0.995815789473684
};
\addplot [darkslategray53]
table {%
2.6 0.994473684210526
3 0.994473684210526
};
\addplot [darkslategray53]
table {%
3.6 0.995355263157895
4 0.995355263157895
};
\addplot [darkslategray53]
table {%
5.55111512312578e-17 0.998578947368421
0.4 0.998578947368421
};
\addplot [darkslategray53]
table {%
1 0.998578947368421
1.4 0.998578947368421
};
\addplot [darkslategray53]
table {%
2 0.998210526315789
2.4 0.998210526315789
};
\addplot [darkslategray53]
table {%
3 0.997960526315789
3.4 0.997960526315789
};
\addplot [darkslategray53]
table {%
4 0.997842105263158
4.4 0.997842105263158
};
\end{axis}

\end{tikzpicture}


==> Figs/PDR_0.2_3_dl_fdm.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black27}{RGB}{27,27,27}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{color1}{RGB}{252,141,89}
\definecolor{color2}{RGB}{227,74,51}
\definecolor{color3}{RGB}{158,202,225}
\definecolor{color4}{RGB}{43,140,190}

\begin{axis}[
width = \textwidth/2.1,
height = 4.4cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={DL source rate ($r_{\rm DL}$) [Mbps]},
xmajorgrids,
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={60, 80, 100, 120, 140},
y grid style={darkgray176},
ylabel={DL PDR},
ymajorgrids,
ymin=0.147197368421053, ymax=1.03964473684211,
ytick style={color=black}
]
\draw[draw=black27,fill=color1] (axis cs:0,0) rectangle (axis cs:0,0);

\draw[draw=black27,fill=color2] (axis cs:0,0) rectangle (axis cs:0,0);

\draw[draw=black27,fill=color3] (axis cs:0,0) rectangle (axis cs:0,0);

\draw[draw=black27,fill=color4] (axis cs:0,0) rectangle (axis cs:0,0);

\path [draw=black27, fill=color1]
(axis cs:-0.4,0.940256578947368)
--(axis cs:-0.2,0.940256578947368)
--(axis cs:-0.2,0.998894736842105)
--(axis cs:-0.4,0.998894736842105)
--(axis cs:-0.4,0.940256578947368)
--cycle;
\addplot [black27]
table {%
-0.3 0.940256578947368
-0.3 0.865052631578947
};
\addplot [black27]
table {%
-0.3 0.998894736842105
-0.3 0.999078947368421
};
\addplot [black27]
table {%
-0.35 0.865052631578947
-0.25 0.865052631578947
};
\addplot [black27]
table {%
-0.35 0.999078947368421
-0.25 0.999078947368421
};
\path [draw=black27, fill=color1]
(axis cs:0.6,0.769197368421053)
--(axis cs:0.8,0.769197368421053)
--(axis cs:0.8,0.847256578947368)
--(axis cs:0.6,0.847256578947368)
--(axis cs:0.6,0.769197368421053)
--cycle;
\addplot [black27]
table {%
0.7 0.769197368421053
0.7 0.656421052631579
};
\addplot [black27]
table {%
0.7 0.847256578947368
0.7 0.964236842105263
};
\addplot [black27]
table {%
0.65 0.656421052631579
0.75 0.656421052631579
};
\addplot [black27]
table {%
0.65 0.964236842105263
0.75 0.964236842105263
};
\path [draw=black27, fill=color1]
(axis cs:1.6,0.613539473684211)
--(axis cs:1.8,0.613539473684211)
--(axis cs:1.8,0.706453947368421)
--(axis cs:1.6,0.706453947368421)
--(axis cs:1.6,0.613539473684211)
--cycle;
\addplot [black27]
table {%
1.7 0.613539473684211
1.7 0.481184210526316
};
\addplot [black27]
table {%
1.7 0.706453947368421
1.7 0.706453947368421
};
\addplot [black27]
table {%
1.65 0.481184210526316
1.75 0.481184210526316
};
\addplot [black27]
table {%
1.65 0.706453947368421
1.75 0.706453947368421
};
\path [draw=black27, fill=color1]
(axis cs:2.6,0.518236842105263)
--(axis cs:2.8,0.518236842105263)
--(axis cs:2.8,0.595177631578947)
--(axis cs:2.6,0.595177631578947)
--(axis cs:2.6,0.518236842105263)
--cycle;
\addplot [black27]
table {%
2.7 0.518236842105263
2.7 0.432552631578947
};
\addplot [black27]
table {%
2.7 0.595177631578947
2.7 0.595177631578947
};
\addplot [black27]
table {%
2.65 0.432552631578947
2.75 0.432552631578947
};
\addplot [black27]
table {%
2.65 0.595177631578947
2.75 0.595177631578947
};
\path [draw=black27, fill=color1]
(axis cs:3.6,0.448947368421053)
--(axis cs:3.8,0.448947368421053)
--(axis cs:3.8,0.515171052631579)
--(axis cs:3.6,0.515171052631579)
--(axis cs:3.6,0.448947368421053)
--cycle;
\addplot [black27]
table {%
3.7 0.448947368421053
3.7 0.393368421052632
};
\addplot [black27]
table {%
3.7 0.515171052631579
3.7 0.515171052631579
};
\addplot [black27]
table {%
3.65 0.393368421052632
3.75 0.393368421052632
};
\addplot [black27]
table {%
3.65 0.515171052631579
3.75 0.515171052631579
};
\path [draw=black27, fill=color2]
(axis cs:-0.2,0.75425)
--(axis cs:2.77555756156289e-17,0.75425)
--(axis cs:2.77555756156289e-17,0.826763157894737)
--(axis cs:-0.2,0.826763157894737)
--(axis cs:-0.2,0.75425)
--cycle;
\addplot [black27]
table {%
-0.1 0.75425
-0.1 0.651078947368421
};
\addplot [black27]
table {%
-0.1 0.826763157894737
-0.1 0.934868421052632
};
\addplot [black27]
table {%
-0.15 0.651078947368421
-0.05 0.651078947368421
};
\addplot [black27]
table {%
-0.15 0.934868421052632
-0.05 0.934868421052632
};
\path [draw=black27, fill=color2]
(axis cs:0.8,0.577796052631579)
--(axis cs:1,0.577796052631579)
--(axis cs:1,0.642651315789474)
--(axis cs:0.8,0.642651315789474)
--(axis cs:0.8,0.577796052631579)
--cycle;
\addplot [black27]
table {%
0.9 0.577796052631579
0.9 0.499763157894737
};
\addplot [black27]
table {%
0.9 0.642651315789474
0.9 0.642651315789474
};
\addplot [black27]
table {%
0.85 0.499763157894737
0.95 0.499763157894737
};
\addplot [black27]
table {%
0.85 0.642651315789474
0.95 0.642651315789474
};
\path [draw=black27, fill=color2]
(axis cs:1.8,0.471065789473684)
--(axis cs:2,0.471065789473684)
--(axis cs:2,0.524559210526316)
--(axis cs:1.8,0.524559210526316)
--(axis cs:1.8,0.471065789473684)
--cycle;
\addplot [black27]
table {%
1.9 0.471065789473684
1.9 0.406
};
\addplot [black27]
table {%
1.9 0.524559210526316
1.9 0.524559210526316
};
\addplot [black27]
table {%
1.85 0.406
1.95 0.406
};
\addplot [black27]
table {%
1.85 0.524559210526316
1.95 0.524559210526316
};
\path [draw=black27, fill=color2]
(axis cs:2.8,0.397618421052632)
--(axis cs:3,0.397618421052632)
--(axis cs:3,0.441309210526316)
--(axis cs:2.8,0.441309210526316)
--(axis cs:2.8,0.397618421052632)
--cycle;
\addplot [black27]
table {%
2.9 0.397618421052632
2.9 0.344
};
\addplot [black27]
table {%
2.9 0.441309210526316
2.9 0.441309210526316
};
\addplot [black27]
table {%
2.85 0.344
2.95 0.344
};
\addplot [black27]
table {%
2.85 0.441309210526316
2.95 0.441309210526316
};
\path [draw=black27, fill=color2]
(axis cs:3.8,0.343625)
--(axis cs:4,0.343625)
--(axis cs:4,0.382019736842105)
--(axis cs:3.8,0.382019736842105)
--(axis cs:3.8,0.343625)
--cycle;
\addplot [black27]
table {%
3.9 0.343625
3.9 0.301526315789474
};
\addplot [black27]
table {%
3.9 0.382019736842105
3.9 0.382019736842105
};
\addplot [black27]
table {%
3.85 0.301526315789474
3.95 0.301526315789474
};
\addplot [black27]
table {%
3.85 0.382019736842105
3.95 0.382019736842105
};
\path [draw=black27, fill=color3]
(axis cs:-2.77555756156289e-17,0.472243421052632)
--(axis cs:0.2,0.472243421052632)
--(axis cs:0.2,0.554809210526316)
--(axis cs:-2.77555756156289e-17,0.554809210526316)
--(axis cs:-2.77555756156289e-17,0.472243421052632)
--cycle;
\addplot [black27]
table {%
0.1 0.472243421052632
0.1 0.416710526315789
};
\addplot [black27]
table {%
0.1 0.554809210526316
0.1 0.665315789473684
};
\addplot [black27]
table {%
0.05 0.416710526315789
0.15 0.416710526315789
};
\addplot [black27]
table {%
0.05 0.665315789473684
0.15 0.665315789473684
};
\path [draw=black27, fill=color3]
(axis cs:1,0.351236842105263)
--(axis cs:1.2,0.351236842105263)
--(axis cs:1.2,0.422565789473684)
--(axis cs:1,0.422565789473684)
--(axis cs:1,0.351236842105263)
--cycle;
\addplot [black27]
table {%
1.1 0.351236842105263
1.1 0.307210526315789
};
\addplot [black27]
table {%
1.1 0.422565789473684
1.1 0.500973684210526
};
\addplot [black27]
table {%
1.05 0.307210526315789
1.15 0.307210526315789
};
\addplot [black27]
table {%
1.05 0.500973684210526
1.15 0.500973684210526
};
\path [draw=black27, fill=color3]
(axis cs:2,0.287197368421053)
--(axis cs:2.2,0.287197368421053)
--(axis cs:2.2,0.344421052631579)
--(axis cs:2,0.344421052631579)
--(axis cs:2,0.287197368421053)
--cycle;
\addplot [black27]
table {%
2.1 0.287197368421053
2.1 0.247473684210526
};
\addplot [black27]
table {%
2.1 0.344421052631579
2.1 0.407736842105263
};
\addplot [black27]
table {%
2.05 0.247473684210526
2.15 0.247473684210526
};
\addplot [black27]
table {%
2.05 0.407736842105263
2.15 0.407736842105263
};
\path [draw=black27, fill=color3]
(axis cs:3,0.241842105263158)
--(axis cs:3.2,0.241842105263158)
--(axis cs:3.2,0.292631578947368)
--(axis cs:3,0.292631578947368)
--(axis cs:3,0.241842105263158)
--cycle;
\addplot [black27]
table {%
3.1 0.241842105263158
3.1 0.215473684210526
};
\addplot [black27]
table {%
3.1 0.292631578947368
3.1 0.368526315789474
};
\addplot [black27]
table {%
3.05 0.215473684210526
3.15 0.215473684210526
};
\addplot [black27]
table {%
3.05 0.368526315789474
3.15 0.368526315789474
};
\path [draw=black27, fill=color3]
(axis cs:4,0.211835526315789)
--(axis cs:4.2,0.211835526315789)
--(axis cs:4.2,0.252256578947368)
--(axis cs:4,0.252256578947368)
--(axis cs:4,0.211835526315789)
--cycle;
\addplot [black27]
table {%
4.1 0.211835526315789
4.1 0.187763157894737
};
\addplot [black27]
table {%
4.1 0.252256578947368
4.1 0.303526315789474
};
\addplot [black27]
table {%
4.05 0.187763157894737
4.15 0.187763157894737
};
\addplot [black27]
table {%
4.05 0.303526315789474
4.15 0.303526315789474
};
\path [draw=black27, fill=color4]
(axis cs:0.2,0.789289473684211)
--(axis cs:0.4,0.789289473684211)
--(axis cs:0.4,0.861052631578947)
--(axis cs:0.2,0.861052631578947)
--(axis cs:0.2,0.789289473684211)
--cycle;
\addplot [black27]
table {%
0.3 0.789289473684211
0.3 0.682894736842105
};
\addplot [black27]
table {%
0.3 0.861052631578947
0.3 0.861052631578947
};
\addplot [black27]
table {%
0.25 0.682894736842105
0.35 0.682894736842105
};
\addplot [black27]
table {%
0.25 0.861052631578947
0.35 0.861052631578947
};
\path [draw=black27, fill=color4]
(axis cs:1.2,0.587914473684211)
--(axis cs:1.4,0.587914473684211)
--(axis cs:1.4,0.664848684210526)
--(axis cs:1.2,0.664848684210526)
--(axis cs:1.2,0.587914473684211)
--cycle;
\addplot [black27]
table {%
1.3 0.587914473684211
1.3 0.495842105263158
};
\addplot [black27]
table {%
1.3 0.664848684210526
1.3 0.664848684210526
};
\addplot [black27]
table {%
1.25 0.495842105263158
1.35 0.495842105263158
};
\addplot [black27]
table {%
1.25 0.664848684210526
1.35 0.664848684210526
};
\path [draw=black27, fill=color4]
(axis cs:2.2,0.480375)
--(axis cs:2.4,0.480375)
--(axis cs:2.4,0.542375)
--(axis cs:2.2,0.542375)
--(axis cs:2.2,0.480375)
--cycle;
\addplot [black27]
table {%
2.3 0.480375
2.3 0.396368421052632
};
\addplot [black27]
table {%
2.3 0.542375
2.3 0.542375
};
\addplot [black27]
table {%
2.25 0.396368421052632
2.35 0.396368421052632
};
\addplot [black27]
table {%
2.25 0.542375
2.35 0.542375
};
\path [draw=black27, fill=color4]
(axis cs:3.2,0.405519736842105)
--(axis cs:3.4,0.405519736842105)
--(axis cs:3.4,0.457973684210526)
--(axis cs:3.2,0.457973684210526)
--(axis cs:3.2,0.405519736842105)
--cycle;
\addplot [black27]
table {%
3.3 0.405519736842105
3.3 0.3365
};
\addplot [black27]
table {%
3.3 0.457973684210526
3.3 0.457973684210526
};
\addplot [black27]
table {%
3.25 0.3365
3.35 0.3365
};
\addplot [black27]
table {%
3.25 0.457973684210526
3.35 0.457973684210526
};
\path [draw=black27, fill=color4]
(axis cs:4.2,0.350236842105263)
--(axis cs:4.4,0.350236842105263)
--(axis cs:4.4,0.396328947368421)
--(axis cs:4.2,0.396328947368421)
--(axis cs:4.2,0.350236842105263)
--cycle;
\addplot [black27]
table {%
4.3 0.350236842105263
4.3 0.291421052631579
};
\addplot [black27]
table {%
4.3 0.396328947368421
4.3 0.396328947368421
};
\addplot [black27]
table {%
4.25 0.291421052631579
4.35 0.291421052631579
};
\addplot [black27]
table {%
4.25 0.396328947368421
4.35 0.396328947368421
};
\addplot [black27]
table {%
-0.4 0.990171052631579
-0.2 0.990171052631579
};
\addplot [black27]
table {%
0.6 0.811907894736842
0.8 0.811907894736842
};
\addplot [black27]
table {%
1.6 0.638368421052632
1.8 0.638368421052632
};
\addplot [black27]
table {%
2.6 0.538934210526316
2.8 0.538934210526316
};
\addplot [black27]
table {%
3.6 0.466289473684211
3.8 0.466289473684211
};
\addplot [black27]
table {%
-0.2 0.769355263157895
2.77555756156289e-17 0.769355263157895
};
\addplot [black27]
table {%
0.8 0.590223684210526
1 0.590223684210526
};
\addplot [black27]
table {%
1.8 0.481486842105263
2 0.481486842105263
};
\addplot [black27]
table {%
2.8 0.406552631578947
3 0.406552631578947
};
\addplot [black27]
table {%
3.8 0.351842105263158
4 0.351842105263158
};
\addplot [black27]
table {%
-2.77555756156289e-17 0.503592105263158
0.2 0.503592105263158
};
\addplot [black27]
table {%
1 0.391789473684211
1.2 0.391789473684211
};
\addplot [black27]
table {%
2 0.319513157894737
2.2 0.319513157894737
};
\addplot [black27]
table {%
3 0.270513157894737
3.2 0.270513157894737
};
\addplot [black27]
table {%
4 0.234065789473684
4.2 0.234065789473684
};
\addplot [black27]
table {%
0.2 0.813684210526316
0.4 0.813684210526316
};
\addplot [black27]
table {%
1.2 0.590973684210526
1.4 0.590973684210526
};
\addplot [black27]
table {%
2.2 0.482105263157895
2.4 0.482105263157895
};
\addplot [black27]
table {%
3.2 0.407078947368421
3.4 0.407078947368421
};
\addplot [black27]
table {%
4.2 0.35228947368421
4.4 0.35228947368421
};
\end{axis}

\end{tikzpicture}


==> Figs/PDR_0.2_3_ul_fdm.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black27}{RGB}{27,27,27}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{color1}{RGB}{252,141,89}
\definecolor{color2}{RGB}{227,74,51}
\definecolor{color3}{RGB}{179,0,0}
\definecolor{color4}{RGB}{43,140,190}

\begin{axis}[
width = \textwidth/2.1,
height = 4.4cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={UL source rate ($r_{\rm UL}$) [Mbps]},
xmajorgrids,
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={12, 16, 20, 24, 28},
y grid style={darkgray176},
ylabel={UL PDR},
ymajorgrids,
ymin=0.463485526315789, ymax=1.02480394736842,
ytick style={color=black}
]
\draw[draw=black27,fill=color1] (axis cs:0,0) rectangle (axis cs:0,0);

\draw[draw=black27,fill=color2] (axis cs:0,0) rectangle (axis cs:0,0);

\draw[draw=black27,fill=color3] (axis cs:0,0) rectangle (axis cs:0,0);

\draw[draw=black27,fill=color4] (axis cs:0,0) rectangle (axis cs:0,0);

\path [draw=black27, fill=color1]
(axis cs:-0.4,0.982335526315789)
--(axis cs:-0.2,0.982335526315789)
--(axis cs:-0.2,0.999236842105263)
--(axis cs:-0.4,0.999236842105263)
--(axis cs:-0.4,0.982335526315789)
--cycle;
\addplot [black27]
table {%
-0.3 0.982335526315789
-0.3 0.957394736842105
};
\addplot [black27]
table {%
-0.3 0.999236842105263
-0.3 0.999289473684211
};
\addplot [black27]
table {%
-0.35 0.957394736842105
-0.25 0.957394736842105
};
\addplot [black27]
table {%
-0.35 0.999289473684211
-0.25 0.999289473684211
};
\path [draw=black27, fill=color1]
(axis cs:0.6,0.986967105263158)
--(axis cs:0.8,0.986967105263158)
--(axis cs:0.8,0.999065789473684)
--(axis cs:0.6,0.999065789473684)
--(axis cs:0.6,0.986967105263158)
--cycle;
\addplot [black27]
table {%
0.7 0.986967105263158
0.7 0.971342105263158
};
\addplot [black27]
table {%
0.7 0.999065789473684
0.7 0.999289473684211
};
\addplot [black27]
table {%
0.65 0.971342105263158
0.75 0.971342105263158
};
\addplot [black27]
table {%
0.65 0.999289473684211
0.75 0.999289473684211
};
\path [draw=black27, fill=color1]
(axis cs:1.6,0.976388157894737)
--(axis cs:1.8,0.976388157894737)
--(axis cs:1.8,0.998842105263158)
--(axis cs:1.6,0.998842105263158)
--(axis cs:1.6,0.976388157894737)
--cycle;
\addplot [black27]
table {%
1.7 0.976388157894737
1.7 0.946
};
\addplot [black27]
table {%
1.7 0.998842105263158
1.7 0.999289473684211
};
\addplot [black27]
table {%
1.65 0.946
1.75 0.946
};
\addplot [black27]
table {%
1.65 0.999289473684211
1.75 0.999289473684211
};
\path [draw=black27, fill=color1]
(axis cs:2.6,0.967546052631579)
--(axis cs:2.8,0.967546052631579)
--(axis cs:2.8,0.998842105263158)
--(axis cs:2.6,0.998842105263158)
--(axis cs:2.6,0.967546052631579)
--cycle;
\addplot [black27]
table {%
2.7 0.967546052631579
2.7 0.922684210526316
};
\addplot [black27]
table {%
2.7 0.998842105263158
2.7 0.999289473684211
};
\addplot [black27]
table {%
2.65 0.922684210526316
2.75 0.922684210526316
};
\addplot [black27]
table {%
2.65 0.999289473684211
2.75 0.999289473684211
};
\path [draw=black27, fill=color1]
(axis cs:3.6,0.950506578947368)
--(axis cs:3.8,0.950506578947368)
--(axis cs:3.8,0.998717105263158)
--(axis cs:3.6,0.998717105263158)
--(axis cs:3.6,0.950506578947368)
--cycle;
\addplot [black27]
table {%
3.7 0.950506578947368
3.7 0.890236842105263
};
\addplot [black27]
table {%
3.7 0.998717105263158
3.7 0.999289473684211
};
\addplot [black27]
table {%
3.65 0.890236842105263
3.75 0.890236842105263
};
\addplot [black27]
table {%
3.65 0.999289473684211
3.75 0.999289473684211
};
\path [draw=black27, fill=color2]
(axis cs:-0.2,0.961875)
--(axis cs:2.77555756156289e-17,0.961875)
--(axis cs:2.77555756156289e-17,0.998842105263158)
--(axis cs:-0.2,0.998842105263158)
--(axis cs:-0.2,0.961875)
--cycle;
\addplot [black27]
table {%
-0.1 0.961875
-0.1 0.912105263157895
};
\addplot [black27]
table {%
-0.1 0.998842105263158
-0.1 0.999289473684211
};
\addplot [black27]
table {%
-0.15 0.912105263157895
-0.05 0.912105263157895
};
\addplot [black27]
table {%
-0.15 0.999289473684211
-0.05 0.999289473684211
};
\path [draw=black27, fill=color2]
(axis cs:0.8,0.935901315789474)
--(axis cs:1,0.935901315789474)
--(axis cs:1,0.998842105263158)
--(axis cs:0.8,0.998842105263158)
--(axis cs:0.8,0.935901315789474)
--cycle;
\addplot [black27]
table {%
0.9 0.935901315789474
0.9 0.841815789473684
};
\addplot [black27]
table {%
0.9 0.998842105263158
0.9 0.999289473684211
};
\addplot [black27]
table {%
0.85 0.841815789473684
0.95 0.841815789473684
};
\addplot [black27]
table {%
0.85 0.999289473684211
0.95 0.999289473684211
};
\path [draw=black27, fill=color2]
(axis cs:1.8,0.911335526315789)
--(axis cs:2,0.911335526315789)
--(axis cs:2,0.998842105263158)
--(axis cs:1.8,0.998842105263158)
--(axis cs:1.8,0.911335526315789)
--cycle;
\addplot [black27]
table {%
1.9 0.911335526315789
1.9 0.786368421052632
};
\addplot [black27]
table {%
1.9 0.998842105263158
1.9 0.999289473684211
};
\addplot [black27]
table {%
1.85 0.786368421052632
1.95 0.786368421052632
};
\addplot [black27]
table {%
1.85 0.999289473684211
1.95 0.999289473684211
};
\path [draw=black27, fill=color2]
(axis cs:2.8,0.858006578947368)
--(axis cs:3,0.858006578947368)
--(axis cs:3,0.998368421052632)
--(axis cs:2.8,0.998368421052632)
--(axis cs:2.8,0.858006578947368)
--cycle;
\addplot [black27]
table {%
2.9 0.858006578947368
2.9 0.711842105263158
};
\addplot [black27]
table {%
2.9 0.998368421052632
2.9 0.999289473684211
};
\addplot [black27]
table {%
2.85 0.711842105263158
2.95 0.711842105263158
};
\addplot [black27]
table {%
2.85 0.999289473684211
2.95 0.999289473684211
};
\path [draw=black27, fill=color2]
(axis cs:3.8,0.777802631578947)
--(axis cs:4,0.777802631578947)
--(axis cs:4,0.976256578947368)
--(axis cs:3.8,0.976256578947368)
--(axis cs:3.8,0.777802631578947)
--cycle;
\addplot [black27]
table {%
3.9 0.777802631578947
3.9 0.628184210526316
};
\addplot [black27]
table {%
3.9 0.976256578947368
3.9 0.999289473684211
};
\addplot [black27]
table {%
3.85 0.628184210526316
3.95 0.628184210526316
};
\addplot [black27]
table {%
3.85 0.999289473684211
3.95 0.999289473684211
};
\path [draw=black27, fill=color3]
(axis cs:-2.77555756156289e-17,0.945467105263158)
--(axis cs:0.2,0.945467105263158)
--(axis cs:0.2,0.998842105263158)
--(axis cs:-2.77555756156289e-17,0.998842105263158)
--(axis cs:-2.77555756156289e-17,0.945467105263158)
--cycle;
\addplot [black27]
table {%
0.1 0.945467105263158
0.1 0.865473684210526
};
\addplot [black27]
table {%
0.1 0.998842105263158
0.1 0.999289473684211
};
\addplot [black27]
table {%
0.05 0.865473684210526
0.15 0.865473684210526
};
\addplot [black27]
table {%
0.05 0.999289473684211
0.15 0.999289473684211
};
\path [draw=black27, fill=color3]
(axis cs:1,0.879348684210526)
--(axis cs:1.2,0.879348684210526)
--(axis cs:1.2,0.998618421052632)
--(axis cs:1,0.998618421052632)
--(axis cs:1,0.879348684210526)
--cycle;
\addplot [black27]
table {%
1.1 0.879348684210526
1.1 0.723763157894737
};
\addplot [black27]
table {%
1.1 0.998618421052632
1.1 0.999289473684211
};
\addplot [black27]
table {%
1.05 0.723763157894737
1.15 0.723763157894737
};
\addplot [black27]
table {%
1.05 0.999289473684211
1.15 0.999289473684211
};
\path [draw=black27, fill=color3]
(axis cs:2,0.778059210526316)
--(axis cs:2.2,0.778059210526316)
--(axis cs:2.2,0.974427631578947)
--(axis cs:2,0.974427631578947)
--(axis cs:2,0.778059210526316)
--cycle;
\addplot [black27]
table {%
2.1 0.778059210526316
2.1 0.630342105263158
};
\addplot [black27]
table {%
2.1 0.974427631578947
2.1 0.999289473684211
};
\addplot [black27]
table {%
2.05 0.630342105263158
2.15 0.630342105263158
};
\addplot [black27]
table {%
2.05 0.999289473684211
2.15 0.999289473684211
};
\path [draw=black27, fill=color3]
(axis cs:3,0.658677631578947)
--(axis cs:3.2,0.658677631578947)
--(axis cs:3.2,0.861276315789474)
--(axis cs:3,0.861276315789474)
--(axis cs:3,0.658677631578947)
--cycle;
\addplot [black27]
table {%
3.1 0.658677631578947
3.1 0.508763157894737
};
\addplot [black27]
table {%
3.1 0.861276315789474
3.1 0.999289473684211
};
\addplot [black27]
table {%
3.05 0.508763157894737
3.15 0.508763157894737
};
\addplot [black27]
table {%
3.05 0.999289473684211
3.15 0.999289473684211
};
\path [draw=black27, fill=color3]
(axis cs:4,0.586052631578947)
--(axis cs:4.2,0.586052631578947)
--(axis cs:4.2,0.777144736842105)
--(axis cs:4,0.777144736842105)
--(axis cs:4,0.586052631578947)
--cycle;
\addplot [black27]
table {%
4.1 0.586052631578947
4.1 0.489
};
\addplot [black27]
table {%
4.1 0.777144736842105
4.1 0.999289473684211
};
\addplot [black27]
table {%
4.05 0.489
4.15 0.489
};
\addplot [black27]
table {%
4.05 0.999289473684211
4.15 0.999289473684211
};
\path [draw=black27, fill=color4]
(axis cs:0.2,0.998368421052632)
--(axis cs:0.4,0.998368421052632)
--(axis cs:0.4,0.999210526315789)
--(axis cs:0.2,0.999210526315789)
--(axis cs:0.2,0.998368421052632)
--cycle;
\addplot [black27]
table {%
0.3 0.998368421052632
0.3 0.997131578947368
};
\addplot [black27]
table {%
0.3 0.999210526315789
0.3 0.999289473684211
};
\addplot [black27]
table {%
0.25 0.997131578947368
0.35 0.997131578947368
};
\addplot [black27]
table {%
0.25 0.999289473684211
0.35 0.999289473684211
};
\path [draw=black27, fill=color4]
(axis cs:1.2,0.962953947368421)
--(axis cs:1.4,0.962953947368421)
--(axis cs:1.4,0.9985)
--(axis cs:1.2,0.9985)
--(axis cs:1.2,0.962953947368421)
--cycle;
\addplot [black27]
table {%
1.3 0.962953947368421
1.3 0.90978947368421
};
\addplot [black27]
table {%
1.3 0.9985
1.3 0.999289473684211
};
\addplot [black27]
table {%
1.25 0.90978947368421
1.35 0.90978947368421
};
\addplot [black27]
table {%
1.25 0.999289473684211
1.35 0.999289473684211
};
\path [draw=black27, fill=color4]
(axis cs:2.2,0.945177631578947)
--(axis cs:2.4,0.945177631578947)
--(axis cs:2.4,0.998078947368421)
--(axis cs:2.2,0.998078947368421)
--(axis cs:2.2,0.945177631578947)
--cycle;
\addplot [black27]
table {%
2.3 0.945177631578947
2.3 0.901736842105263
};
\addplot [black27]
table {%
2.3 0.998078947368421
2.3 0.999105263157895
};
\addplot [black27]
table {%
2.25 0.901736842105263
2.35 0.901736842105263
};
\addplot [black27]
table {%
2.25 0.999105263157895
2.35 0.999105263157895
};
\path [draw=black27, fill=color4]
(axis cs:3.2,0.871032894736842)
--(axis cs:3.4,0.871032894736842)
--(axis cs:3.4,0.942078947368421)
--(axis cs:3.2,0.942078947368421)
--(axis cs:3.2,0.871032894736842)
--cycle;
\addplot [black27]
table {%
3.3 0.871032894736842
3.3 0.832736842105263
};
\addplot [black27]
table {%
3.3 0.942078947368421
3.3 0.999157894736842
};
\addplot [black27]
table {%
3.25 0.832736842105263
3.35 0.832736842105263
};
\addplot [black27]
table {%
3.25 0.999157894736842
3.35 0.999157894736842
};
\path [draw=black27, fill=color4]
(axis cs:4.2,0.774592105263158)
--(axis cs:4.4,0.774592105263158)
--(axis cs:4.4,0.870151315789474)
--(axis cs:4.2,0.870151315789474)
--(axis cs:4.2,0.774592105263158)
--cycle;
\addplot [black27]
table {%
4.3 0.774592105263158
4.3 0.728368421052632
};
\addplot [black27]
table {%
4.3 0.870151315789474
4.3 0.999026315789474
};
\addplot [black27]
table {%
4.25 0.728368421052632
4.35 0.728368421052632
};
\addplot [black27]
table {%
4.25 0.999026315789474
4.35 0.999026315789474
};
\addplot [black27]
table {%
-0.4 0.998105263157895
-0.2 0.998105263157895
};
\addplot [black27]
table {%
0.6 0.99825
0.8 0.99825
};
\addplot [black27]
table {%
1.6 0.994828947368421
1.8 0.994828947368421
};
\addplot [black27]
table {%
2.6 0.994578947368421
2.8 0.994578947368421
};
\addplot [black27]
table {%
3.6 0.993671052631579
3.8 0.993671052631579
};
\addplot [black27]
table {%
-0.2 0.995763157894737
2.77555756156289e-17 0.995763157894737
};
\addplot [black27]
table {%
0.8 0.993263157894737
1 0.993263157894737
};
\addplot [black27]
table {%
1.8 0.992276315789474
2 0.992276315789474
};
\addplot [black27]
table {%
2.8 0.991460526315789
3 0.991460526315789
};
\addplot [black27]
table {%
3.8 0.926171052631579
4 0.926171052631579
};
\addplot [black27]
table {%
-2.77555756156289e-17 0.995144736842105
0.2 0.995144736842105
};
\addplot [black27]
table {%
1 0.992697368421053
1.2 0.992697368421053
};
\addplot [black27]
table {%
2 0.890210526315789
2.2 0.890210526315789
};
\addplot [black27]
table {%
3 0.77525
3.2 0.77525
};
\addplot [black27]
table {%
4 0.685065789473684
4.2 0.685065789473684
};
\addplot [black27]
table {%
0.2 0.998842105263158
0.4 0.998842105263158
};
\addplot [black27]
table {%
1.2 0.996118421052631
1.4 0.996118421052631
};
\addplot [black27]
table {%
2.2 0.995236842105263
2.4 0.995236842105263
};
\addplot [black27]
table {%
3.2 0.908184210526316
3.4 0.908184210526316
};
\addplot [black27]
table {%
4.2 0.808421052631579
4.4 0.808421052631579
};
\end{axis}

\end{tikzpicture}


==> Figs/PDR_0.2_dl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{color1}{RGB}{31,91,145}
\definecolor{darkslategray53}{RGB}{53,53,53}
\definecolor{color2}{RGB}{23,161,74}

\begin{axis}[
width = \textwidth/2.1,
height = 4.4cm,
tick pos=left,
tick align=outside,
x grid style={darkgray176},
xlabel={DL source rate ($r_{\rm DL}$) [Mbps]},
xmajorgrids,
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={60, 80, 100, 120, 140},
y grid style={darkgray176},
ylabel={DL PDR},
ymajorgrids,
ymin=0.1, ymax=1,
ytick style={color=black}
]

\path [draw=darkslategray53, fill=color1]
(axis cs:-0.4,0.75425)
--(axis cs:0,0.75425)
--(axis cs:0,0.826763157894737)
--(axis cs:-0.4,0.826763157894737)
--(axis cs:-0.4,0.75425)
--cycle;
\addplot [darkslategray53]
table {%
-0.2 0.75425
-0.2 0.651078947368421
};
\addplot [darkslategray53]
table {%
-0.2 0.826763157894737
-0.2 0.934868421052632
};
\addplot [darkslategray53]
table {%
-0.3 0.651078947368421
-0.1 0.651078947368421
};
\addplot [darkslategray53]
table {%
-0.3 0.934868421052632
-0.1 0.934868421052632
};
\path [draw=darkslategray53, fill=color1]
(axis cs:0.6,0.577796052631579)
--(axis cs:1,0.577796052631579)
--(axis cs:1,0.642651315789474)
--(axis cs:0.6,0.642651315789474)
--(axis cs:0.6,0.577796052631579)
--cycle;
\addplot [darkslategray53]
table {%
0.8 0.577796052631579
0.8 0.499763157894737
};
\addplot [darkslategray53]
table {%
0.8 0.642651315789474
0.8 0.642651315789474
};
\addplot [darkslategray53]
table {%
0.7 0.499763157894737
0.9 0.499763157894737
};
\addplot [darkslategray53]
table {%
0.7 0.642651315789474
0.9 0.642651315789474
};
\path [draw=darkslategray53, fill=color1]
(axis cs:1.6,0.471065789473684)
--(axis cs:2,0.471065789473684)
--(axis cs:2,0.524559210526316)
--(axis cs:1.6,0.524559210526316)
--(axis cs:1.6,0.471065789473684)
--cycle;
\addplot [darkslategray53]
table {%
1.8 0.471065789473684
1.8 0.406
};
\addplot [darkslategray53]
table {%
1.8 0.524559210526316
1.8 0.524559210526316
};
\addplot [darkslategray53]
table {%
1.7 0.406
1.9 0.406
};
\addplot [darkslategray53]
table {%
1.7 0.524559210526316
1.9 0.524559210526316
};
\path [draw=darkslategray53, fill=color1]
(axis cs:2.6,0.397618421052632)
--(axis cs:3,0.397618421052632)
--(axis cs:3,0.441309210526316)
--(axis cs:2.6,0.441309210526316)
--(axis cs:2.6,0.397618421052632)
--cycle;
\addplot [darkslategray53]
table {%
2.8 0.397618421052632
2.8 0.344
};
\addplot [darkslategray53]
table {%
2.8 0.441309210526316
2.8 0.441309210526316
};
\addplot [darkslategray53]
table {%
2.7 0.344
2.9 0.344
};
\addplot [darkslategray53]
table {%
2.7 0.441309210526316
2.9 0.441309210526316
};
\path [draw=darkslategray53, fill=color1]
(axis cs:3.6,0.343625)
--(axis cs:4,0.343625)
--(axis cs:4,0.382019736842105)
--(axis cs:3.6,0.382019736842105)
--(axis cs:3.6,0.343625)
--cycle;
\addplot [darkslategray53]
table {%
3.8 0.343625
3.8 0.301526315789474
};
\addplot [darkslategray53]
table {%
3.8 0.382019736842105
3.8 0.382019736842105
};
\addplot [darkslategray53]
table {%
3.7 0.301526315789474
3.9 0.301526315789474
};
\addplot [darkslategray53]
table {%
3.7 0.382019736842105
3.9 0.382019736842105
};
\path [draw=darkslategray53, fill=color2]
(axis cs:5.55111512312578e-17,0.640605263157895)
--(axis cs:0.4,0.640605263157895)
--(axis cs:0.4,0.716065789473684)
--(axis cs:5.55111512312578e-17,0.716065789473684)
--(axis cs:5.55111512312578e-17,0.640605263157895)
--cycle;
\addplot [darkslategray53]
table {%
0.2 0.640605263157895
0.2 0.551947368421053
};
\addplot [darkslategray53]
table {%
0.2 0.716065789473684
0.2 0.716065789473684
};
\addplot [darkslategray53]
table {%
0.1 0.551947368421053
0.3 0.551947368421053
};
\addplot [darkslategray53]
table {%
0.1 0.716065789473684
0.3 0.716065789473684
};
\path [draw=darkslategray53, fill=color2]
(axis cs:1,0.470809210526316)
--(axis cs:1.4,0.470809210526316)
--(axis cs:1.4,0.553848684210526)
--(axis cs:1,0.553848684210526)
--(axis cs:1,0.470809210526316)
--cycle;
\addplot [darkslategray53]
table {%
1.2 0.470809210526316
1.2 0.358263157894737
};
\addplot [darkslategray53]
table {%
1.2 0.553848684210526
1.2 0.678184210526316
};
\addplot [darkslategray53]
table {%
1.1 0.358263157894737
1.3 0.358263157894737
};
\addplot [darkslategray53]
table {%
1.1 0.678184210526316
1.3 0.678184210526316
};
\path [draw=darkslategray53, fill=color2]
(axis cs:2,0.368710526315789)
--(axis cs:2.4,0.368710526315789)
--(axis cs:2.4,0.454631578947368)
--(axis cs:2,0.454631578947368)
--(axis cs:2,0.368710526315789)
--cycle;
\addplot [darkslategray53]
table {%
2.2 0.368710526315789
2.2 0.302184210526316
};
\addplot [darkslategray53]
table {%
2.2 0.454631578947368
2.2 0.580894736842105
};
\addplot [darkslategray53]
table {%
2.1 0.302184210526316
2.3 0.302184210526316
};
\addplot [darkslategray53]
table {%
2.1 0.580894736842105
2.3 0.580894736842105
};
\path [draw=darkslategray53, fill=color2]
(axis cs:3,0.310059210526316)
--(axis cs:3.4,0.310059210526316)
--(axis cs:3.4,0.381519736842105)
--(axis cs:3,0.381519736842105)
--(axis cs:3,0.310059210526316)
--cycle;
\addplot [darkslategray53]
table {%
3.2 0.310059210526316
3.2 0.257605263157895
};
\addplot [darkslategray53]
table {%
3.2 0.381519736842105
3.2 0.472473684210526
};
\addplot [darkslategray53]
table {%
3.1 0.257605263157895
3.3 0.257605263157895
};
\addplot [darkslategray53]
table {%
3.1 0.472473684210526
3.3 0.472473684210526
};
\path [draw=darkslategray53, fill=color2]
(axis cs:4,0.276046052631579)
--(axis cs:4.4,0.276046052631579)
--(axis cs:4.4,0.329532894736842)
--(axis cs:4,0.329532894736842)
--(axis cs:4,0.276046052631579)
--cycle;
\addplot [darkslategray53]
table {%
4.2 0.276046052631579
4.2 0.217131578947368
};
\addplot [darkslategray53]
table {%
4.2 0.329532894736842
4.2 0.408105263157895
};
\addplot [darkslategray53]
table {%
4.1 0.217131578947368
4.3 0.217131578947368
};
\addplot [darkslategray53]
table {%
4.1 0.408105263157895
4.3 0.408105263157895
};
\addplot [darkslategray53]
table {%
-0.4 0.769355263157895
0 0.769355263157895
};
\addplot [darkslategray53]
table {%
0.6 0.590223684210526
1 0.590223684210526
};
\addplot [darkslategray53]
table {%
1.6 0.481486842105263
2 0.481486842105263
};
\addplot [darkslategray53]
table {%
2.6 0.406552631578947
3 0.406552631578947
};
\addplot [darkslategray53]
table {%
3.6 0.351842105263158
4 0.351842105263158
};
\addplot [darkslategray53]
table {%
5.55111512312578e-17 0.663776315789474
0.4 0.663776315789474
};
\addplot [darkslategray53]
table {%
1 0.513473684210526
1.4 0.513473684210526
};
\addplot [darkslategray53]
table {%
2 0.419157894736842
2.4 0.419157894736842
};
\addplot [darkslategray53]
table {%
3 0.353592105263158
3.4 0.353592105263158
};
\addplot [darkslategray53]
table {%
4 0.305894736842105
4.4 0.305894736842105
};
\end{axis}

\end{tikzpicture}


==> Figs/PDR_0.2_ul.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{color1}{RGB}{31,91,145}
\definecolor{darkslategray53}{RGB}{53,53,53}
\definecolor{color2}{RGB}{23,161,74}

\begin{axis}[
width = \textwidth/2.1,
height = 4.4cm,
tick pos=left,
tick align=outside,
x grid style={darkgray176},
xlabel={UL source rate ($r_{\rm UL}$) [Mbps]},
xmajorgrids,
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={12, 16, 20, 24, 28},
y grid style={darkgray176},
ylabel={UL PDR},
ymajorgrids,
ymin=0.6, ymax=1,
ytick style={color=black},
]

\path [draw=darkslategray53, fill=color1]
(axis cs:-0.4,0.961875)
--(axis cs:0,0.961875)
--(axis cs:0,0.998842105263158)
--(axis cs:-0.4,0.998842105263158)
--(axis cs:-0.4,0.961875)
--cycle;
\addplot [darkslategray53]
table {%
-0.2 0.961875
-0.2 0.912105263157895
};
\addplot [darkslategray53]
table {%
-0.2 0.998842105263158
-0.2 0.999289473684211
};
\addplot [darkslategray53]
table {%
-0.3 0.912105263157895
-0.1 0.912105263157895
};
\addplot [darkslategray53]
table {%
-0.3 0.999289473684211
-0.1 0.999289473684211
};
\path [draw=darkslategray53, fill=color1]
(axis cs:0.6,0.935901315789474)
--(axis cs:1,0.935901315789474)
--(axis cs:1,0.998842105263158)
--(axis cs:0.6,0.998842105263158)
--(axis cs:0.6,0.935901315789474)
--cycle;
\addplot [darkslategray53]
table {%
0.8 0.935901315789474
0.8 0.841815789473684
};
\addplot [darkslategray53]
table {%
0.8 0.998842105263158
0.8 0.999289473684211
};
\addplot [darkslategray53]
table {%
0.7 0.841815789473684
0.9 0.841815789473684
};
\addplot [darkslategray53]
table {%
0.7 0.999289473684211
0.9 0.999289473684211
};
\path [draw=darkslategray53, fill=color1]
(axis cs:1.6,0.911335526315789)
--(axis cs:2,0.911335526315789)
--(axis cs:2,0.998842105263158)
--(axis cs:1.6,0.998842105263158)
--(axis cs:1.6,0.911335526315789)
--cycle;
\addplot [darkslategray53]
table {%
1.8 0.911335526315789
1.8 0.786368421052632
};
\addplot [darkslategray53]
table {%
1.8 0.998842105263158
1.8 0.999289473684211
};
\addplot [darkslategray53]
table {%
1.7 0.786368421052632
1.9 0.786368421052632
};
\addplot [darkslategray53]
table {%
1.7 0.999289473684211
1.9 0.999289473684211
};
\path [draw=darkslategray53, fill=color1]
(axis cs:2.6,0.858006578947368)
--(axis cs:3,0.858006578947368)
--(axis cs:3,0.998368421052632)
--(axis cs:2.6,0.998368421052632)
--(axis cs:2.6,0.858006578947368)
--cycle;
\addplot [darkslategray53]
table {%
2.8 0.858006578947368
2.8 0.711842105263158
};
\addplot [darkslategray53]
table {%
2.8 0.998368421052632
2.8 0.999289473684211
};
\addplot [darkslategray53]
table {%
2.7 0.711842105263158
2.9 0.711842105263158
};
\addplot [darkslategray53]
table {%
2.7 0.999289473684211
2.9 0.999289473684211
};
\path [draw=darkslategray53, fill=color1]
(axis cs:3.6,0.777802631578947)
--(axis cs:4,0.777802631578947)
--(axis cs:4,0.976256578947368)
--(axis cs:3.6,0.976256578947368)
--(axis cs:3.6,0.777802631578947)
--cycle;
\addplot [darkslategray53]
table {%
3.8 0.777802631578947
3.8 0.628184210526316
};
\addplot [darkslategray53]
table {%
3.8 0.976256578947368
3.8 0.999289473684211
};
\addplot [darkslategray53]
table {%
3.7 0.628184210526316
3.9 0.628184210526316
};
\addplot [darkslategray53]
table {%
3.7 0.999289473684211
3.9 0.999289473684211
};
\path [draw=darkslategray53, fill=color2]
(axis cs:5.55111512312578e-17,0.975723684210526)
--(axis cs:0.4,0.975723684210526)
--(axis cs:0.4,0.998973684210526)
--(axis cs:5.55111512312578e-17,0.998973684210526)
--(axis cs:5.55111512312578e-17,0.975723684210526)
--cycle;
\addplot [darkslategray53]
table {%
0.2 0.975723684210526
0.2 0.949789473684211
};
\addplot [darkslategray53]
table {%
0.2 0.998973684210526
0.2 0.999289473684211
};
\addplot [darkslategray53]
table {%
0.1 0.949789473684211
0.3 0.949789473684211
};
\addplot [darkslategray53]
table {%
0.1 0.999289473684211
0.3 0.999289473684211
};
\path [draw=darkslategray53, fill=color2]
(axis cs:1,0.974434210526316)
--(axis cs:1.4,0.974434210526316)
--(axis cs:1.4,0.998973684210526)
--(axis cs:1,0.998973684210526)
--(axis cs:1,0.974434210526316)
--cycle;
\addplot [darkslategray53]
table {%
1.2 0.974434210526316
1.2 0.941526315789474
};
\addplot [darkslategray53]
table {%
1.2 0.998973684210526
1.2 0.999289473684211
};
\addplot [darkslategray53]
table {%
1.1 0.941526315789474
1.3 0.941526315789474
};
\addplot [darkslategray53]
table {%
1.1 0.999289473684211
1.3 0.999289473684211
};
\path [draw=darkslategray53, fill=color2]
(axis cs:2,0.932907894736842)
--(axis cs:2.4,0.932907894736842)
--(axis cs:2.4,0.998973684210526)
--(axis cs:2,0.998973684210526)
--(axis cs:2,0.932907894736842)
--cycle;
\addplot [darkslategray53]
table {%
2.2 0.932907894736842
2.2 0.837631578947368
};
\addplot [darkslategray53]
table {%
2.2 0.998973684210526
2.2 0.999289473684211
};
\addplot [darkslategray53]
table {%
2.1 0.837631578947368
2.3 0.837631578947368
};
\addplot [darkslategray53]
table {%
2.1 0.999289473684211
2.3 0.999289473684211
};
\path [draw=darkslategray53, fill=color2]
(axis cs:3,0.885638157894737)
--(axis cs:3.4,0.885638157894737)
--(axis cs:3.4,0.998973684210526)
--(axis cs:3,0.998973684210526)
--(axis cs:3,0.885638157894737)
--cycle;
\addplot [darkslategray53]
table {%
3.2 0.885638157894737
3.2 0.721842105263158
};
\addplot [darkslategray53]
table {%
3.2 0.998973684210526
3.2 0.999289473684211
};
\addplot [darkslategray53]
table {%
3.1 0.721842105263158
3.3 0.721842105263158
};
\addplot [darkslategray53]
table {%
3.1 0.999289473684211
3.3 0.999289473684211
};
\path [draw=darkslategray53, fill=color2]
(axis cs:4,0.859217105263158)
--(axis cs:4.4,0.859217105263158)
--(axis cs:4.4,0.998894736842105)
--(axis cs:4,0.998894736842105)
--(axis cs:4,0.859217105263158)
--cycle;
\addplot [darkslategray53]
table {%
4.2 0.859217105263158
4.2 0.656026315789474
};
\addplot [darkslategray53]
table {%
4.2 0.998894736842105
4.2 0.999289473684211
};
\addplot [darkslategray53]
table {%
4.1 0.656026315789474
4.3 0.656026315789474
};
\addplot [darkslategray53]
table {%
4.1 0.999289473684211
4.3 0.999289473684211
};
\addplot [darkslategray53]
table {%
-0.4 0.995763157894737
0 0.995763157894737
};
\addplot [darkslategray53]
table {%
0.6 0.993263157894737
1 0.993263157894737
};
\addplot [darkslategray53]
table {%
1.6 0.992276315789474
2 0.992276315789474
};
\addplot [darkslategray53]
table {%
2.6 0.991460526315789
3 0.991460526315789
};
\addplot [darkslategray53]
table {%
3.6 0.926171052631579
4 0.926171052631579
};
\addplot [darkslategray53]
table {%
5.55111512312578e-17 0.997960526315789
0.4 0.997960526315789
};
\addplot [darkslategray53]
table {%
1 0.996947368421053
1.4 0.996947368421053
};
\addplot [darkslategray53]
table {%
2 0.996723684210526
2.4 0.996723684210526
};
\addplot [darkslategray53]
table {%
3 0.996092105263158
3.4 0.996092105263158
};
\addplot [darkslategray53]
table {%
4 0.994197368421053
4.4 0.994197368421053
};
\end{axis}

\end{tikzpicture}


==> Figs/PDR_r0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black27}{RGB}{27,27,27}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{color4}{RGB}{44,34,57}
\definecolor{color3}{RGB}{124,82,119}
\definecolor{color1}{RGB}{233,211,207}
\definecolor{color2}{RGB}{191,143,160}

\begin{axis}[
width = \textwidth/3.1,
height = 4.35cm,
tick pos=left,
tick align=outside,
x grid style={darkgray176},
xlabel={DL source rates ($r_{\rm DL}$) [Mbps]},
xmajorgrids,
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={60,80,100,120,140},
y grid style={darkgray176},
ylabel={PDR},
ymajorgrids,
ymin=0.05, ymax=1.04,
ytick style={color=black},
]

\path [draw=black27, fill=color1]
(axis cs:-0.4,0.857421052631579)
--(axis cs:-0.2,0.857421052631579)
--(axis cs:-0.2,0.99925)
--(axis cs:-0.4,0.99925)
--(axis cs:-0.4,0.857421052631579)
--cycle;
\addplot [black27]
table {%
-0.3 0.857421052631579
-0.3 0.857184210526316
};
\addplot [black27]
table {%
-0.3 0.99925
-0.3 0.999289473684211
};
\addplot [black27]
table {%
-0.35 0.857184210526316
-0.25 0.857184210526316
};
\addplot [black27]
table {%
-0.35 0.999289473684211
-0.25 0.999289473684211
};
\path [draw=black27, fill=color1]
(axis cs:0.6,0.663894736842105)
--(axis cs:0.8,0.663894736842105)
--(axis cs:0.8,0.99925)
--(axis cs:0.6,0.99925)
--(axis cs:0.6,0.663894736842105)
--cycle;
\addplot [black27]
table {%
0.7 0.663894736842105
0.7 0.66371052631579
};
\addplot [black27]
table {%
0.7 0.99925
0.7 0.999289473684211
};
\addplot [black27]
table {%
0.65 0.66371052631579
0.75 0.66371052631579
};
\addplot [black27]
table {%
0.65 0.999289473684211
0.75 0.999289473684211
};
\path [draw=black27, fill=color1]
(axis cs:1.6,0.5415)
--(axis cs:1.8,0.5415)
--(axis cs:1.8,0.99925)
--(axis cs:1.6,0.99925)
--(axis cs:1.6,0.5415)
--cycle;
\addplot [black27]
table {%
1.7 0.5415
1.7 0.541342105263158
};
\addplot [black27]
table {%
1.7 0.99925
1.7 0.999289473684211
};
\addplot [black27]
table {%
1.65 0.541342105263158
1.75 0.541342105263158
};
\addplot [black27]
table {%
1.65 0.999289473684211
1.75 0.999289473684211
};
\path [draw=black27, fill=color1]
(axis cs:2.6,0.457289473684211)
--(axis cs:2.8,0.457289473684211)
--(axis cs:2.8,0.99925)
--(axis cs:2.6,0.99925)
--(axis cs:2.6,0.457289473684211)
--cycle;
\addplot [black27]
table {%
2.7 0.457289473684211
2.7 0.457157894736842
};
\addplot [black27]
table {%
2.7 0.99925
2.7 0.999289473684211
};
\addplot [black27]
table {%
2.65 0.457157894736842
2.75 0.457157894736842
};
\addplot [black27]
table {%
2.65 0.999289473684211
2.75 0.999289473684211
};
\path [draw=black27, fill=color1]
(axis cs:3.6,0.395763157894737)
--(axis cs:3.8,0.395763157894737)
--(axis cs:3.8,0.99925)
--(axis cs:3.6,0.99925)
--(axis cs:3.6,0.395763157894737)
--cycle;
\addplot [black27]
table {%
3.7 0.395763157894737
3.7 0.395631578947368
};
\addplot [black27]
table {%
3.7 0.99925
3.7 0.999289473684211
};
\addplot [black27]
table {%
3.65 0.395631578947368
3.75 0.395631578947368
};
\addplot [black27]
table {%
3.65 0.999289473684211
3.75 0.999289473684211
};
\path [draw=black27, fill=color2]
(axis cs:-0.2,0.57375)
--(axis cs:2.77555756156289e-17,0.57375)
--(axis cs:2.77555756156289e-17,0.998842105263158)
--(axis cs:-0.2,0.998842105263158)
--(axis cs:-0.2,0.57375)
--cycle;
\addplot [black27]
table {%
-0.1 0.57375
-0.1 0.3975
};
\addplot [black27]
table {%
-0.1 0.998842105263158
-0.1 0.999289473684211
};
\addplot [black27]
table {%
-0.15 0.3975
-0.05 0.3975
};
\addplot [black27]
table {%
-0.15 0.999289473684211
-0.05 0.999289473684211
};
\path [draw=black27, fill=color2]
(axis cs:0.8,0.514789473684211)
--(axis cs:1,0.514789473684211)
--(axis cs:1,0.9555)
--(axis cs:0.8,0.9555)
--(axis cs:0.8,0.514789473684211)
--cycle;
\addplot [black27]
table {%
0.9 0.514789473684211
0.9 0.307789473684211
};
\addplot [black27]
table {%
0.9 0.9555
0.9 0.999289473684211
};
\addplot [black27]
table {%
0.85 0.307789473684211
0.95 0.307789473684211
};
\addplot [black27]
table {%
0.85 0.999289473684211
0.95 0.999289473684211
};
\path [draw=black27, fill=color2]
(axis cs:1.8,0.482078947368421)
--(axis cs:2,0.482078947368421)
--(axis cs:2,0.970394736842105)
--(axis cs:1.8,0.970394736842105)
--(axis cs:1.8,0.482078947368421)
--cycle;
\addplot [black27]
table {%
1.9 0.482078947368421
1.9 0.253210526315789
};
\addplot [black27]
table {%
1.9 0.970394736842105
1.9 0.999289473684211
};
\addplot [black27]
table {%
1.85 0.253210526315789
1.95 0.253210526315789
};
\addplot [black27]
table {%
1.85 0.999289473684211
1.95 0.999289473684211
};
\path [draw=black27, fill=color2]
(axis cs:2.8,0.407052631578947)
--(axis cs:3,0.407052631578947)
--(axis cs:3,0.950684210526316)
--(axis cs:2.8,0.950684210526316)
--(axis cs:2.8,0.407052631578947)
--cycle;
\addplot [black27]
table {%
2.9 0.407052631578947
2.9 0.214578947368421
};
\addplot [black27]
table {%
2.9 0.950684210526316
2.9 0.999289473684211
};
\addplot [black27]
table {%
2.85 0.214578947368421
2.95 0.214578947368421
};
\addplot [black27]
table {%
2.85 0.999289473684211
2.95 0.999289473684211
};
\path [draw=black27, fill=color2]
(axis cs:3.8,0.352263157894737)
--(axis cs:4,0.352263157894737)
--(axis cs:4,0.944710526315789)
--(axis cs:3.8,0.944710526315789)
--(axis cs:3.8,0.352263157894737)
--cycle;
\addplot [black27]
table {%
3.9 0.352263157894737
3.9 0.186526315789474
};
\addplot [black27]
table {%
3.9 0.944710526315789
3.9 0.999289473684211
};
\addplot [black27]
table {%
3.85 0.186526315789474
3.95 0.186526315789474
};
\addplot [black27]
table {%
3.85 0.999289473684211
3.95 0.999289473684211
};
\path [draw=black27, fill=color3]
(axis cs:-2.77555756156289e-17,0.768375)
--(axis cs:0.2,0.768375)
--(axis cs:0.2,0.998842105263158)
--(axis cs:-2.77555756156289e-17,0.998842105263158)
--(axis cs:-2.77555756156289e-17,0.768375)
--cycle;
\addplot [black27]
table {%
0.1 0.768375
0.1 0.445447368421053
};
\addplot [black27]
table {%
0.1 0.998842105263158
0.1 0.999289473684211
};
\addplot [black27]
table {%
0.05 0.445447368421053
0.15 0.445447368421053
};
\addplot [black27]
table {%
0.05 0.999289473684211
0.15 0.999289473684211
};
\path [draw=black27, fill=color3]
(axis cs:1,0.590230263157895)
--(axis cs:1.2,0.590230263157895)
--(axis cs:1.2,0.993236842105263)
--(axis cs:1,0.993236842105263)
--(axis cs:1,0.590230263157895)
--cycle;
\addplot [black27]
table {%
1.1 0.590230263157895
1.1 0.499763157894737
};
\addplot [black27]
table {%
1.1 0.993236842105263
1.1 0.999289473684211
};
\addplot [black27]
table {%
1.05 0.499763157894737
1.15 0.499763157894737
};
\addplot [black27]
table {%
1.05 0.999289473684211
1.15 0.999289473684211
};
\path [draw=black27, fill=color3]
(axis cs:2,0.481493421052632)
--(axis cs:2.2,0.481493421052632)
--(axis cs:2.2,0.992269736842105)
--(axis cs:2,0.992269736842105)
--(axis cs:2,0.481493421052632)
--cycle;
\addplot [black27]
table {%
2.1 0.481493421052632
2.1 0.406
};
\addplot [black27]
table {%
2.1 0.992269736842105
2.1 0.999289473684211
};
\addplot [black27]
table {%
2.05 0.406
2.15 0.406
};
\addplot [black27]
table {%
2.05 0.999289473684211
2.15 0.999289473684211
};
\path [draw=black27, fill=color3]
(axis cs:3,0.406552631578947)
--(axis cs:3.2,0.406552631578947)
--(axis cs:3.2,0.991453947368421)
--(axis cs:3,0.991453947368421)
--(axis cs:3,0.406552631578947)
--cycle;
\addplot [black27]
table {%
3.1 0.406552631578947
3.1 0.344
};
\addplot [black27]
table {%
3.1 0.991453947368421
3.1 0.999289473684211
};
\addplot [black27]
table {%
3.05 0.344
3.15 0.344
};
\addplot [black27]
table {%
3.05 0.999289473684211
3.15 0.999289473684211
};
\path [draw=black27, fill=color3]
(axis cs:4,0.351842105263158)
--(axis cs:4.2,0.351842105263158)
--(axis cs:4.2,0.925611842105263)
--(axis cs:4,0.925611842105263)
--(axis cs:4,0.351842105263158)
--cycle;
\addplot [black27]
table {%
4.1 0.351842105263158
4.1 0.301526315789474
};
\addplot [black27]
table {%
4.1 0.925611842105263
4.1 0.999289473684211
};
\addplot [black27]
table {%
4.05 0.301526315789474
4.15 0.301526315789474
};
\addplot [black27]
table {%
4.05 0.999289473684211
4.15 0.999289473684211
};
\path [draw=black27, fill=color4]
(axis cs:0.2,0.998368421052632)
--(axis cs:0.4,0.998368421052632)
--(axis cs:0.4,0.999236842105263)
--(axis cs:0.2,0.999236842105263)
--(axis cs:0.2,0.998368421052632)
--cycle;
\addplot [black27]
table {%
0.3 0.998368421052632
0.3 0.997131578947368
};
\addplot [black27]
table {%
0.3 0.999236842105263
0.3 0.999289473684211
};
\addplot [black27]
table {%
0.25 0.997131578947368
0.35 0.997131578947368
};
\addplot [black27]
table {%
0.25 0.999289473684211
0.35 0.999289473684211
};
\path [draw=black27, fill=color4]
(axis cs:1.2,0.998368421052632)
--(axis cs:1.4,0.998368421052632)
--(axis cs:1.4,0.999236842105263)
--(axis cs:1.2,0.999236842105263)
--(axis cs:1.2,0.998368421052632)
--cycle;
\addplot [black27]
table {%
1.3 0.998368421052632
1.3 0.997131578947368
};
\addplot [black27]
table {%
1.3 0.999236842105263
1.3 0.999289473684211
};
\addplot [black27]
table {%
1.25 0.997131578947368
1.35 0.997131578947368
};
\addplot [black27]
table {%
1.25 0.999289473684211
1.35 0.999289473684211
};
\path [draw=black27, fill=color4]
(axis cs:2.2,0.998657894736842)
--(axis cs:2.4,0.998657894736842)
--(axis cs:2.4,0.999131578947368)
--(axis cs:2.2,0.999131578947368)
--(axis cs:2.2,0.998657894736842)
--cycle;
\addplot [black27]
table {%
2.3 0.998657894736842
2.3 0.998
};
\addplot [black27]
table {%
2.3 0.999131578947368
2.3 0.999289473684211
};
\addplot [black27]
table {%
2.25 0.998
2.35 0.998
};
\addplot [black27]
table {%
2.25 0.999289473684211
2.35 0.999289473684211
};
\path [draw=black27, fill=color4]
(axis cs:3.2,0.817315789473684)
--(axis cs:3.4,0.817315789473684)
--(axis cs:3.4,0.999078947368421)
--(axis cs:3.2,0.999078947368421)
--(axis cs:3.2,0.817315789473684)
--cycle;
\addplot [black27]
table {%
3.3 0.817315789473684
3.3 0.573
};
\addplot [black27]
table {%
3.3 0.999078947368421
3.3 0.999289473684211
};
\addplot [black27]
table {%
3.25 0.573
3.35 0.573
};
\addplot [black27]
table {%
3.25 0.999289473684211
3.35 0.999289473684211
};
\path [draw=black27, fill=color4]
(axis cs:4.2,0.664368421052632)
--(axis cs:4.4,0.664368421052632)
--(axis cs:4.4,0.999052631578947)
--(axis cs:4.2,0.999052631578947)
--(axis cs:4.2,0.664368421052632)
--cycle;
\addplot [black27]
table {%
4.3 0.664368421052632
4.3 0.378657894736842
};
\addplot [black27]
table {%
4.3 0.999052631578947
4.3 0.999289473684211
};
\addplot [black27]
table {%
4.25 0.378657894736842
4.35 0.378657894736842
};
\addplot [black27]
table {%
4.25 0.999289473684211
4.35 0.999289473684211
};
\addplot [black27]
table {%
-0.4 0.928394736842105
-0.2 0.928394736842105
};
\addplot [black27]
table {%
0.6 0.831592105263158
0.8 0.831592105263158
};
\addplot [black27]
table {%
1.6 0.770355263157895
1.8 0.770355263157895
};
\addplot [black27]
table {%
2.6 0.728236842105263
2.8 0.728236842105263
};
\addplot [black27]
table {%
3.6 0.697447368421053
3.8 0.697447368421053
};
\addplot [black27]
table {%
-0.2 0.784894736842105
2.77555756156289e-17 0.784894736842105
};
\addplot [black27]
table {%
0.8 0.596223684210526
1 0.596223684210526
};
\addplot [black27]
table {%
1.8 0.605802631578947
2 0.605802631578947
};
\addplot [black27]
table {%
2.8 0.582302631578947
3 0.582302631578947
};
\addplot [black27]
table {%
3.8 0.528447368421053
4 0.528447368421053
};
\addplot [black27]
table {%
-2.77555756156289e-17 0.939473684210526
0.2 0.939473684210526
};
\addplot [black27]
table {%
1 0.885973684210526
1.2 0.885973684210526
};
\addplot [black27]
table {%
2 0.725328947368421
2.2 0.725328947368421
};
\addplot [black27]
table {%
3 0.66125
3.2 0.66125
};
\addplot [black27]
table {%
4 0.578315789473684
4.2 0.578315789473684
};
\addplot [black27]
table {%
0.2 0.998842105263158
0.4 0.998842105263158
};
\addplot [black27]
table {%
1.2 0.998842105263158
1.4 0.998842105263158
};
\addplot [black27]
table {%
2.2 0.998842105263158
2.4 0.998842105263158
};
\addplot [black27]
table {%
3.2 0.997684210526316
3.4 0.997684210526316
};
\addplot [black27]
table {%
4.2 0.998105263157895
4.4 0.998105263157895
};
\end{axis}

\end{tikzpicture}


==> Figs/PDR_r15.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black27}{RGB}{27,27,27}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{color4}{RGB}{44,34,57}
\definecolor{color3}{RGB}{124,82,119}
\definecolor{color1}{RGB}{233,211,207}
\definecolor{color2}{RGB}{191,143,160}

\begin{axis}[
width = \textwidth/3.1,
height = 4.35cm,
tick pos=left,
tick align=outside,
x grid style={darkgray176},
xlabel={DL source rate ($r_{\rm DL}$) [Mbps]},
xmajorgrids,
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={60,80,100,120,140},
y grid style={darkgray176},
ylabel={PDR},
ymajorgrids,
ymin=0.05, ymax=1.04,
ytick style={color=black},
]

\path [draw=black27, fill=color1]
(axis cs:-0.4,0.85728947368421)
--(axis cs:-0.2,0.85728947368421)
--(axis cs:-0.2,0.999236842105263)
--(axis cs:-0.4,0.999236842105263)
--(axis cs:-0.4,0.85728947368421)
--cycle;
\addplot [black27]
table {%
-0.3 0.85728947368421
-0.3 0.776631578947368
};
\addplot [black27]
table {%
-0.3 0.999236842105263
-0.3 0.999289473684211
};
\addplot [black27]
table {%
-0.35 0.776631578947368
-0.25 0.776631578947368
};
\addplot [black27]
table {%
-0.35 0.999289473684211
-0.25 0.999289473684211
};
\path [draw=black27, fill=color1]
(axis cs:0.6,0.663815789473684)
--(axis cs:0.8,0.663815789473684)
--(axis cs:0.8,0.999236842105263)
--(axis cs:0.6,0.999236842105263)
--(axis cs:0.6,0.663815789473684)
--cycle;
\addplot [black27]
table {%
0.7 0.663815789473684
0.7 0.600947368421053
};
\addplot [black27]
table {%
0.7 0.999236842105263
0.7 0.999289473684211
};
\addplot [black27]
table {%
0.65 0.600947368421053
0.75 0.600947368421053
};
\addplot [black27]
table {%
0.65 0.999289473684211
0.75 0.999289473684211
};
\path [draw=black27, fill=color1]
(axis cs:1.6,0.541421052631579)
--(axis cs:1.8,0.541421052631579)
--(axis cs:1.8,0.999236842105263)
--(axis cs:1.6,0.999236842105263)
--(axis cs:1.6,0.541421052631579)
--cycle;
\addplot [black27]
table {%
1.7 0.541421052631579
1.7 0.49
};
\addplot [black27]
table {%
1.7 0.999236842105263
1.7 0.999289473684211
};
\addplot [black27]
table {%
1.65 0.49
1.75 0.49
};
\addplot [black27]
table {%
1.65 0.999289473684211
1.75 0.999289473684211
};
\path [draw=black27, fill=color1]
(axis cs:2.6,0.457210526315789)
--(axis cs:2.8,0.457210526315789)
--(axis cs:2.8,0.999236842105263)
--(axis cs:2.6,0.999236842105263)
--(axis cs:2.6,0.457210526315789)
--cycle;
\addplot [black27]
table {%
2.7 0.457210526315789
2.7 0.413710526315789
};
\addplot [black27]
table {%
2.7 0.999236842105263
2.7 0.999289473684211
};
\addplot [black27]
table {%
2.65 0.413710526315789
2.75 0.413710526315789
};
\addplot [black27]
table {%
2.65 0.999289473684211
2.75 0.999289473684211
};
\path [draw=black27, fill=color1]
(axis cs:3.6,0.395684210526316)
--(axis cs:3.8,0.395684210526316)
--(axis cs:3.8,0.999236842105263)
--(axis cs:3.6,0.999236842105263)
--(axis cs:3.6,0.395684210526316)
--cycle;
\addplot [black27]
table {%
3.7 0.395684210526316
3.7 0.357868421052632
};
\addplot [black27]
table {%
3.7 0.999236842105263
3.7 0.999289473684211
};
\addplot [black27]
table {%
3.65 0.357868421052632
3.75 0.357868421052632
};
\addplot [black27]
table {%
3.65 0.999289473684211
3.75 0.999289473684211
};
\path [draw=black27, fill=color2]
(axis cs:-0.2,0.776703947368421)
--(axis cs:2.77555756156289e-17,0.776703947368421)
--(axis cs:2.77555756156289e-17,0.998842105263158)
--(axis cs:-0.2,0.998842105263158)
--(axis cs:-0.2,0.776703947368421)
--cycle;
\addplot [black27]
table {%
-0.1 0.776703947368421
-0.1 0.443894736842105
};
\addplot [black27]
table {%
-0.1 0.998842105263158
-0.1 0.999289473684211
};
\addplot [black27]
table {%
-0.15 0.443894736842105
-0.05 0.443894736842105
};
\addplot [black27]
table {%
-0.15 0.999289473684211
-0.05 0.999289473684211
};
\path [draw=black27, fill=color2]
(axis cs:0.8,0.590947368421053)
--(axis cs:1,0.590947368421053)
--(axis cs:1,0.997947368421053)
--(axis cs:0.8,0.997947368421053)
--(axis cs:0.8,0.590947368421053)
--cycle;
\addplot [black27]
table {%
0.9 0.590947368421053
0.9 0.306736842105263
};
\addplot [black27]
table {%
0.9 0.997947368421053
0.9 0.999289473684211
};
\addplot [black27]
table {%
0.85 0.306736842105263
0.95 0.306736842105263
};
\addplot [black27]
table {%
0.85 0.999289473684211
0.95 0.999289473684211
};
\path [draw=black27, fill=color2]
(axis cs:1.8,0.482118421052632)
--(axis cs:2,0.482118421052632)
--(axis cs:2,0.997684210526316)
--(axis cs:1.8,0.997684210526316)
--(axis cs:1.8,0.482118421052632)
--cycle;
\addplot [black27]
table {%
1.9 0.482118421052632
1.9 0.257947368421053
};
\addplot [black27]
table {%
1.9 0.997684210526316
1.9 0.999289473684211
};
\addplot [black27]
table {%
1.85 0.257947368421053
1.95 0.257947368421053
};
\addplot [black27]
table {%
1.85 0.999289473684211
1.95 0.999289473684211
};
\path [draw=black27, fill=color2]
(axis cs:2.8,0.407092105263158)
--(axis cs:3,0.407092105263158)
--(axis cs:3,0.997269736842105)
--(axis cs:2.8,0.997269736842105)
--(axis cs:2.8,0.407092105263158)
--cycle;
\addplot [black27]
table {%
2.9 0.407092105263158
2.9 0.219210526315789
};
\addplot [black27]
table {%
2.9 0.997269736842105
2.9 0.999289473684211
};
\addplot [black27]
table {%
2.85 0.219210526315789
2.95 0.219210526315789
};
\addplot [black27]
table {%
2.85 0.999289473684211
2.95 0.999289473684211
};
\path [draw=black27, fill=color2]
(axis cs:3.8,0.352302631578947)
--(axis cs:4,0.352302631578947)
--(axis cs:4,0.984361842105263)
--(axis cs:3.8,0.984361842105263)
--(axis cs:3.8,0.352302631578947)
--cycle;
\addplot [black27]
table {%
3.9 0.352302631578947
3.9 0.189157894736842
};
\addplot [black27]
table {%
3.9 0.984361842105263
3.9 0.999289473684211
};
\addplot [black27]
table {%
3.85 0.189157894736842
3.95 0.189157894736842
};
\addplot [black27]
table {%
3.85 0.999289473684211
3.95 0.999289473684211
};
\path [draw=black27, fill=color3]
(axis cs:-2.77555756156289e-17,0.769717105263158)
--(axis cs:0.2,0.769717105263158)
--(axis cs:0.2,0.998842105263158)
--(axis cs:-2.77555756156289e-17,0.998842105263158)
--(axis cs:-2.77555756156289e-17,0.769717105263158)
--cycle;
\addplot [black27]
table {%
0.1 0.769717105263158
0.1 0.670315789473684
};
\addplot [black27]
table {%
0.1 0.998842105263158
0.1 0.999289473684211
};
\addplot [black27]
table {%
0.05 0.670315789473684
0.15 0.670315789473684
};
\addplot [black27]
table {%
0.05 0.999289473684211
0.15 0.999289473684211
};
\path [draw=black27, fill=color3]
(axis cs:1,0.590414473684211)
--(axis cs:1.2,0.590414473684211)
--(axis cs:1.2,0.998559210526316)
--(axis cs:1,0.998559210526316)
--(axis cs:1,0.590414473684211)
--cycle;
\addplot [black27]
table {%
1.1 0.590414473684211
1.1 0.542921052631579
};
\addplot [black27]
table {%
1.1 0.998559210526316
1.1 0.999289473684211
};
\addplot [black27]
table {%
1.05 0.542921052631579
1.15 0.542921052631579
};
\addplot [black27]
table {%
1.05 0.999289473684211
1.15 0.999289473684211
};
\path [draw=black27, fill=color3]
(axis cs:2,0.481631578947368)
--(axis cs:2.2,0.481631578947368)
--(axis cs:2.2,0.998315789473684)
--(axis cs:2,0.998315789473684)
--(axis cs:2,0.481631578947368)
--cycle;
\addplot [black27]
table {%
2.1 0.481631578947368
2.1 0.439894736842105
};
\addplot [black27]
table {%
2.1 0.998315789473684
2.1 0.999289473684211
};
\addplot [black27]
table {%
2.05 0.439894736842105
2.15 0.439894736842105
};
\addplot [black27]
table {%
2.05 0.999289473684211
2.15 0.999289473684211
};
\path [draw=black27, fill=color3]
(axis cs:3,0.406710526315789)
--(axis cs:3.2,0.406710526315789)
--(axis cs:3.2,0.997901315789474)
--(axis cs:3,0.997901315789474)
--(axis cs:3,0.406710526315789)
--cycle;
\addplot [black27]
table {%
3.1 0.406710526315789
3.1 0.365210526315789
};
\addplot [black27]
table {%
3.1 0.997901315789474
3.1 0.999289473684211
};
\addplot [black27]
table {%
3.05 0.365210526315789
3.15 0.365210526315789
};
\addplot [black27]
table {%
3.05 0.999289473684211
3.15 0.999289473684211
};
\path [draw=black27, fill=color3]
(axis cs:4,0.352)
--(axis cs:4.2,0.352)
--(axis cs:4.2,0.955105263157895)
--(axis cs:4,0.955105263157895)
--(axis cs:4,0.352)
--cycle;
\addplot [black27]
table {%
4.1 0.352
4.1 0.299842105263158
};
\addplot [black27]
table {%
4.1 0.955105263157895
4.1 0.999289473684211
};
\addplot [black27]
table {%
4.05 0.299842105263158
4.15 0.299842105263158
};
\addplot [black27]
table {%
4.05 0.999289473684211
4.15 0.999289473684211
};
\path [draw=black27, fill=color4]
(axis cs:0.2,0.998092105263158)
--(axis cs:0.4,0.998092105263158)
--(axis cs:0.4,0.999236842105263)
--(axis cs:0.2,0.999236842105263)
--(axis cs:0.2,0.998092105263158)
--cycle;
\addplot [black27]
table {%
0.3 0.998092105263158
0.3 0.996526315789474
};
\addplot [black27]
table {%
0.3 0.999236842105263
0.3 0.999289473684211
};
\addplot [black27]
table {%
0.25 0.996526315789474
0.35 0.996526315789474
};
\addplot [black27]
table {%
0.25 0.999289473684211
0.35 0.999289473684211
};
\path [draw=black27, fill=color4]
(axis cs:1.2,0.997723684210526)
--(axis cs:1.4,0.997723684210526)
--(axis cs:1.4,0.999236842105263)
--(axis cs:1.2,0.999236842105263)
--(axis cs:1.2,0.997723684210526)
--cycle;
\addplot [black27]
table {%
1.3 0.997723684210526
1.3 0.9955
};
\addplot [black27]
table {%
1.3 0.999236842105263
1.3 0.999289473684211
};
\addplot [black27]
table {%
1.25 0.9955
1.35 0.9955
};
\addplot [black27]
table {%
1.25 0.999289473684211
1.35 0.999289473684211
};
\path [draw=black27, fill=color4]
(axis cs:2.2,0.998657894736842)
--(axis cs:2.4,0.998657894736842)
--(axis cs:2.4,0.999131578947368)
--(axis cs:2.2,0.999131578947368)
--(axis cs:2.2,0.998657894736842)
--cycle;
\addplot [black27]
table {%
2.3 0.998657894736842
2.3 0.998026315789474
};
\addplot [black27]
table {%
2.3 0.999131578947368
2.3 0.999289473684211
};
\addplot [black27]
table {%
2.25 0.998026315789474
2.35 0.998026315789474
};
\addplot [black27]
table {%
2.25 0.999289473684211
2.35 0.999289473684211
};
\path [draw=black27, fill=color4]
(axis cs:3.2,0.817315789473684)
--(axis cs:3.4,0.817315789473684)
--(axis cs:3.4,0.999078947368421)
--(axis cs:3.2,0.999078947368421)
--(axis cs:3.2,0.817315789473684)
--cycle;
\addplot [black27]
table {%
3.3 0.817315789473684
3.3 0.601657894736842
};
\addplot [black27]
table {%
3.3 0.999078947368421
3.3 0.999289473684211
};
\addplot [black27]
table {%
3.25 0.601657894736842
3.35 0.601657894736842
};
\addplot [black27]
table {%
3.25 0.999289473684211
3.35 0.999289473684211
};
\path [draw=black27, fill=color4]
(axis cs:4.2,0.664368421052632)
--(axis cs:4.4,0.664368421052632)
--(axis cs:4.4,0.999052631578947)
--(axis cs:4.2,0.999052631578947)
--(axis cs:4.2,0.664368421052632)
--cycle;
\addplot [black27]
table {%
4.3 0.664368421052632
4.3 0.377868421052632
};
\addplot [black27]
table {%
4.3 0.999052631578947
4.3 0.999289473684211
};
\addplot [black27]
table {%
4.25 0.377868421052632
4.35 0.377868421052632
};
\addplot [black27]
table {%
4.25 0.999289473684211
4.35 0.999289473684211
};
\addplot [black27]
table {%
-0.4 0.922460526315789
-0.2 0.922460526315789
};
\addplot [black27]
table {%
0.6 0.825644736842105
0.8 0.825644736842105
};
\addplot [black27]
table {%
1.6 0.764447368421053
1.8 0.764447368421053
};
\addplot [black27]
table {%
2.6 0.7225
2.8 0.7225
};
\addplot [black27]
table {%
3.6 0.67146052631579
3.8 0.67146052631579
};
\addplot [black27]
table {%
-0.2 0.905328947368421
2.77555756156289e-17 0.905328947368421
};
\addplot [black27]
table {%
0.8 0.8865
1 0.8865
};
\addplot [black27]
table {%
1.8 0.723184210526316
2 0.723184210526316
};
\addplot [black27]
table {%
2.8 0.610657894736842
3 0.610657894736842
};
\addplot [black27]
table {%
3.8 0.543276315789474
4 0.543276315789474
};
\addplot [black27]
table {%
-2.77555756156289e-17 0.950092105263158
0.2 0.950092105263158
};
\addplot [black27]
table {%
1 0.8865
1.2 0.8865
};
\addplot [black27]
table {%
2 0.777434210526316
2.2 0.777434210526316
};
\addplot [black27]
table {%
3 0.728526315789474
3.2 0.728526315789474
};
\addplot [black27]
table {%
4 0.668644736842105
4.2 0.668644736842105
};
\addplot [black27]
table {%
0.2 0.998842105263158
0.4 0.998842105263158
};
\addplot [black27]
table {%
1.2 0.998842105263158
1.4 0.998842105263158
};
\addplot [black27]
table {%
2.2 0.998842105263158
2.4 0.998842105263158
};
\addplot [black27]
table {%
3.2 0.997197368421053
3.4 0.997197368421053
};
\addplot [black27]
table {%
4.2 0.997197368421053
4.4 0.997197368421053
};
\end{axis}

\end{tikzpicture}


==> Figs/PDR_r30.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black27}{RGB}{27,27,27}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}
%\definecolor{darkslategray443457}{RGB}{44,34,57}
%\definecolor{dimgray12482119}{RGB}{124,82,119}
%\definecolor{gainsboro233211207}{RGB}{233,211,207}
%\definecolor{rosybrown191143160}{RGB}{191,143,160}
\definecolor{color1}{RGB}{233,211,207}
\definecolor{color2}{RGB}{191,143,160}
\definecolor{color3}{RGB}{124,82,119}
\definecolor{color4}{RGB}{44,34,57}

\begin{axis}[
width = \textwidth/3.1,
height = 4.35cm,
tick pos=left,
tick align=outside,
x grid style={darkgray176},
xlabel={DL source rate ($r_{\rm DL}$) [Mbps]},
xmajorgrids,
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={60,80,100,120,140},
y grid style={darkgray176},
ylabel={PDR},
ymajorgrids,
ymin=0.05, ymax=1.04,
ytick style={color=black},
]

\path [draw=black27, fill=color1]
(axis cs:-0.4,0.854664473684211)
--(axis cs:-0.2,0.854664473684211)
--(axis cs:-0.2,0.999236842105263)
--(axis cs:-0.4,0.999236842105263)
--(axis cs:-0.4,0.854664473684211)
--cycle;
\addplot [black27]
table {%
-0.3 0.854664473684211
-0.3 0.713236842105263
};
\addplot [black27]
table {%
-0.3 0.999236842105263
-0.3 0.999289473684211
};
\addplot [black27]
table {%
-0.35 0.713236842105263
-0.25 0.713236842105263
};
\addplot [black27]
table {%
-0.35 0.999289473684211
-0.25 0.999289473684211
};
\path [draw=black27, fill=color1]
(axis cs:0.6,0.663105263157895)
--(axis cs:0.8,0.663105263157895)
--(axis cs:0.8,0.999236842105263)
--(axis cs:0.6,0.999236842105263)
--(axis cs:0.6,0.663105263157895)
--cycle;
\addplot [black27]
table {%
0.7 0.663105263157895
0.7 0.164710526315789
};
\addplot [black27]
table {%
0.7 0.999236842105263
0.7 0.999289473684211
};
\addplot [black27]
table {%
0.65 0.164710526315789
0.75 0.164710526315789
};
\addplot [black27]
table {%
0.65 0.999289473684211
0.75 0.999289473684211
};
\path [draw=black27, fill=color1]
(axis cs:1.6,0.541105263157895)
--(axis cs:1.8,0.541105263157895)
--(axis cs:1.8,0.999236842105263)
--(axis cs:1.6,0.999236842105263)
--(axis cs:1.6,0.541105263157895)
--cycle;
\addplot [black27]
table {%
1.7 0.541105263157895
1.7 0.112973684210526
};
\addplot [black27]
table {%
1.7 0.999236842105263
1.7 0.999289473684211
};
\addplot [black27]
table {%
1.65 0.112973684210526
1.75 0.112973684210526
};
\addplot [black27]
table {%
1.65 0.999289473684211
1.75 0.999289473684211
};
\path [draw=black27, fill=color1]
(axis cs:2.6,0.456947368421053)
--(axis cs:2.8,0.456947368421053)
--(axis cs:2.8,0.999236842105263)
--(axis cs:2.6,0.999236842105263)
--(axis cs:2.6,0.456947368421053)
--cycle;
\addplot [black27]
table {%
2.7 0.456947368421053
2.7 0.0954210526315789
};
\addplot [black27]
table {%
2.7 0.999236842105263
2.7 0.999289473684211
};
\addplot [black27]
table {%
2.65 0.0954210526315789
2.75 0.0954210526315789
};
\addplot [black27]
table {%
2.65 0.999289473684211
2.75 0.999289473684211
};
\path [draw=black27, fill=color1]
(axis cs:3.6,0.395447368421053)
--(axis cs:3.8,0.395447368421053)
--(axis cs:3.8,0.999236842105263)
--(axis cs:3.6,0.999236842105263)
--(axis cs:3.6,0.395447368421053)
--cycle;
\addplot [black27]
table {%
3.7 0.395447368421053
3.7 0.0825789473684211
};
\addplot [black27]
table {%
3.7 0.999236842105263
3.7 0.999289473684211
};
\addplot [black27]
table {%
3.65 0.0825789473684211
3.75 0.0825789473684211
};
\addplot [black27]
table {%
3.65 0.999289473684211
3.75 0.999289473684211
};
\path [draw=black27, fill=color2]
(axis cs:-0.2,0.776375)
--(axis cs:2.77555756156289e-17,0.776375)
--(axis cs:2.77555756156289e-17,0.998842105263158)
--(axis cs:-0.2,0.998842105263158)
--(axis cs:-0.2,0.776375)
--cycle;
\addplot [black27]
table {%
-0.1 0.776375
-0.1 0.442684210526316
};
\addplot [black27]
table {%
-0.1 0.998842105263158
-0.1 0.999289473684211
};
\addplot [black27]
table {%
-0.15 0.442684210526316
-0.05 0.442684210526316
};
\addplot [black27]
table {%
-0.15 0.999289473684211
-0.05 0.999289473684211
};
\path [draw=black27, fill=color2]
(axis cs:0.8,0.590986842105263)
--(axis cs:1,0.590986842105263)
--(axis cs:1,0.998585526315789)
--(axis cs:0.8,0.998585526315789)
--(axis cs:0.8,0.590986842105263)
--cycle;
\addplot [black27]
table {%
0.9 0.590986842105263
0.9 0.318710526315789
};
\addplot [black27]
table {%
0.9 0.998585526315789
0.9 0.999289473684211
};
\addplot [black27]
table {%
0.85 0.318710526315789
0.95 0.318710526315789
};
\addplot [black27]
table {%
0.85 0.999289473684211
0.95 0.999289473684211
};
\path [draw=black27, fill=color2]
(axis cs:1.8,0.482118421052632)
--(axis cs:2,0.482118421052632)
--(axis cs:2,0.998638157894737)
--(axis cs:1.8,0.998638157894737)
--(axis cs:1.8,0.482118421052632)
--cycle;
\addplot [black27]
table {%
1.9 0.482118421052632
1.9 0.256736842105263
};
\addplot [black27]
table {%
1.9 0.998638157894737
1.9 0.999289473684211
};
\addplot [black27]
table {%
1.85 0.256736842105263
1.95 0.256736842105263
};
\addplot [black27]
table {%
1.85 0.999289473684211
1.95 0.999289473684211
};
\path [draw=black27, fill=color2]
(axis cs:2.8,0.407092105263158)
--(axis cs:3,0.407092105263158)
--(axis cs:3,0.997289473684211)
--(axis cs:2.8,0.997289473684211)
--(axis cs:2.8,0.407092105263158)
--cycle;
\addplot [black27]
table {%
2.9 0.407092105263158
2.9 0.216421052631579
};
\addplot [black27]
table {%
2.9 0.997289473684211
2.9 0.999289473684211
};
\addplot [black27]
table {%
2.85 0.216421052631579
2.95 0.216421052631579
};
\addplot [black27]
table {%
2.85 0.999289473684211
2.95 0.999289473684211
};
\path [draw=black27, fill=color2]
(axis cs:3.8,0.352302631578947)
--(axis cs:4,0.352302631578947)
--(axis cs:4,0.993315789473684)
--(axis cs:3.8,0.993315789473684)
--(axis cs:3.8,0.352302631578947)
--cycle;
\addplot [black27]
table {%
3.9 0.352302631578947
3.9 0.190473684210526
};
\addplot [black27]
table {%
3.9 0.993315789473684
3.9 0.999289473684211
};
\addplot [black27]
table {%
3.85 0.190473684210526
3.95 0.190473684210526
};
\addplot [black27]
table {%
3.85 0.999289473684211
3.95 0.999289473684211
};
\path [draw=black27, fill=color3]
(axis cs:-2.77555756156289e-17,0.770256578947368)
--(axis cs:0.2,0.770256578947368)
--(axis cs:0.2,0.998842105263158)
--(axis cs:-2.77555756156289e-17,0.998842105263158)
--(axis cs:-2.77555756156289e-17,0.770256578947368)
--cycle;
\addplot [black27]
table {%
0.1 0.770256578947368
0.1 0.675973684210526
};
\addplot [black27]
table {%
0.1 0.998842105263158
0.1 0.999289473684211
};
\addplot [black27]
table {%
0.05 0.675973684210526
0.15 0.675973684210526
};
\addplot [black27]
table {%
0.05 0.999289473684211
0.15 0.999289473684211
};
\path [draw=black27, fill=color3]
(axis cs:1,0.590526315789474)
--(axis cs:1.2,0.590526315789474)
--(axis cs:1.2,0.998401315789474)
--(axis cs:1,0.998401315789474)
--(axis cs:1,0.590526315789474)
--cycle;
\addplot [black27]
table {%
1.1 0.590526315789474
1.1 0.543815789473684
};
\addplot [black27]
table {%
1.1 0.998401315789474
1.1 0.999289473684211
};
\addplot [black27]
table {%
1.05 0.543815789473684
1.15 0.543815789473684
};
\addplot [black27]
table {%
1.05 0.999289473684211
1.15 0.999289473684211
};
\path [draw=black27, fill=color3]
(axis cs:2,0.481756578947368)
--(axis cs:2.2,0.481756578947368)
--(axis cs:2.2,0.998263157894737)
--(axis cs:2,0.998263157894737)
--(axis cs:2,0.481756578947368)
--cycle;
\addplot [black27]
table {%
2.1 0.481756578947368
2.1 0.441789473684211
};
\addplot [black27]
table {%
2.1 0.998263157894737
2.1 0.999289473684211
};
\addplot [black27]
table {%
2.05 0.441789473684211
2.15 0.441789473684211
};
\addplot [black27]
table {%
2.05 0.999289473684211
2.15 0.999289473684211
};
\path [draw=black27, fill=color3]
(axis cs:3,0.406736842105263)
--(axis cs:3.2,0.406736842105263)
--(axis cs:3.2,0.997802631578947)
--(axis cs:3,0.997802631578947)
--(axis cs:3,0.406736842105263)
--cycle;
\addplot [black27]
table {%
3.1 0.406736842105263
3.1 0.367710526315789
};
\addplot [black27]
table {%
3.1 0.997802631578947
3.1 0.999289473684211
};
\addplot [black27]
table {%
3.05 0.367710526315789
3.15 0.367710526315789
};
\addplot [black27]
table {%
3.05 0.999289473684211
3.15 0.999289473684211
};
\path [draw=black27, fill=color3]
(axis cs:4,0.352026315789474)
--(axis cs:4.2,0.352026315789474)
--(axis cs:4.2,0.957315789473684)
--(axis cs:4,0.957315789473684)
--(axis cs:4,0.352026315789474)
--cycle;
\addplot [black27]
table {%
4.1 0.352026315789474
4.1 0.302394736842105
};
\addplot [black27]
table {%
4.1 0.957315789473684
4.1 0.999289473684211
};
\addplot [black27]
table {%
4.05 0.302394736842105
4.15 0.302394736842105
};
\addplot [black27]
table {%
4.05 0.999289473684211
4.15 0.999289473684211
};
\path [draw=black27, fill=color4]
(axis cs:0.2,0.998059210526316)
--(axis cs:0.4,0.998059210526316)
--(axis cs:0.4,0.999236842105263)
--(axis cs:0.2,0.999236842105263)
--(axis cs:0.2,0.998059210526316)
--cycle;
\addplot [black27]
table {%
0.3 0.998059210526316
0.3 0.996342105263158
};
\addplot [black27]
table {%
0.3 0.999236842105263
0.3 0.999289473684211
};
\addplot [black27]
table {%
0.25 0.996342105263158
0.35 0.996342105263158
};
\addplot [black27]
table {%
0.25 0.999289473684211
0.35 0.999289473684211
};
\path [draw=black27, fill=color4]
(axis cs:1.2,0.997868421052632)
--(axis cs:1.4,0.997868421052632)
--(axis cs:1.4,0.999236842105263)
--(axis cs:1.2,0.999236842105263)
--(axis cs:1.2,0.997868421052632)
--cycle;
\addplot [black27]
table {%
1.3 0.997868421052632
1.3 0.996342105263158
};
\addplot [black27]
table {%
1.3 0.999236842105263
1.3 0.999289473684211
};
\addplot [black27]
table {%
1.25 0.996342105263158
1.35 0.996342105263158
};
\addplot [black27]
table {%
1.25 0.999289473684211
1.35 0.999289473684211
};
\path [draw=black27, fill=color4]
(axis cs:2.2,0.997493421052632)
--(axis cs:2.4,0.997493421052632)
--(axis cs:2.4,0.999131578947368)
--(axis cs:2.2,0.999131578947368)
--(axis cs:2.2,0.997493421052632)
--cycle;
\addplot [black27]
table {%
2.3 0.997493421052632
2.3 0.995105263157895
};
\addplot [black27]
table {%
2.3 0.999131578947368
2.3 0.999289473684211
};
\addplot [black27]
table {%
2.25 0.995105263157895
2.35 0.995105263157895
};
\addplot [black27]
table {%
2.25 0.999289473684211
2.35 0.999289473684211
};
\path [draw=black27, fill=color4]
(axis cs:3.2,0.817203947368421)
--(axis cs:3.4,0.817203947368421)
--(axis cs:3.4,0.999078947368421)
--(axis cs:3.2,0.999078947368421)
--(axis cs:3.2,0.817203947368421)
--cycle;
\addplot [black27]
table {%
3.3 0.817203947368421
3.3 0.638763157894737
};
\addplot [black27]
table {%
3.3 0.999078947368421
3.3 0.999289473684211
};
\addplot [black27]
table {%
3.25 0.638763157894737
3.35 0.638763157894737
};
\addplot [black27]
table {%
3.25 0.999289473684211
3.35 0.999289473684211
};
\path [draw=black27, fill=color4]
(axis cs:4.2,0.664368421052632)
--(axis cs:4.4,0.664368421052632)
--(axis cs:4.4,0.999052631578947)
--(axis cs:4.2,0.999052631578947)
--(axis cs:4.2,0.664368421052632)
--cycle;
\addplot [black27]
table {%
4.3 0.664368421052632
4.3 0.485947368421053
};
\addplot [black27]
table {%
4.3 0.999052631578947
4.3 0.999289473684211
};
\addplot [black27]
table {%
4.25 0.485947368421053
4.35 0.485947368421053
};
\addplot [black27]
table {%
4.25 0.999289473684211
4.35 0.999289473684211
};
\addplot [black27]
table {%
-0.4 0.85728947368421
-0.2 0.85728947368421
};
\addplot [black27]
table {%
0.6 0.663894736842105
0.8 0.663894736842105
};
\addplot [black27]
table {%
1.6 0.5415
1.8 0.5415
};
\addplot [black27]
table {%
2.6 0.457289473684211
2.8 0.457289473684211
};
\addplot [black27]
table {%
3.6 0.395763157894737
3.8 0.395763157894737
};
\addplot [black27]
table {%
-0.2 0.92125
2.77555756156289e-17 0.92125
};
\addplot [black27]
table {%
0.8 0.8865
1 0.8865
};
\addplot [black27]
table {%
1.8 0.713671052631579
2 0.713671052631579
};
\addplot [black27]
table {%
2.8 0.666934210526316
3 0.666934210526316
};
\addplot [black27]
table {%
3.8 0.531394736842105
4 0.531394736842105
};
\addplot [black27]
table {%
-2.77555756156289e-17 0.945118421052632
0.2 0.945118421052632
};
\addplot [black27]
table {%
1 0.8865
1.2 0.8865
};
\addplot [black27]
table {%
2 0.768315789473684
2.2 0.768315789473684
};
\addplot [black27]
table {%
3 0.72525
3.2 0.72525
};
\addplot [black27]
table {%
4 0.640763157894737
4.2 0.640763157894737
};
\addplot [black27]
table {%
0.2 0.998842105263158
0.4 0.998842105263158
};
\addplot [black27]
table {%
1.2 0.998842105263158
1.4 0.998842105263158
};
\addplot [black27]
table {%
2.2 0.998842105263158
2.4 0.998842105263158
};
\addplot [black27]
table {%
3.2 0.968039473684211
3.4 0.968039473684211
};
\addplot [black27]
table {%
4.2 0.960868421052631
4.4 0.960868421052631
};
\end{axis}

\end{tikzpicture}


==> Figs/PL-28.0-GHz.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{plotColor1}{RGB}{255,127,14}
\definecolor{plotColor2}{RGB}{31,119,180}

\begin{axis}[
height = 2.5cm,
width=0.8\linewidth,
scale only axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Distance [m]},
xmajorgrids,
xmin=145, xmax=5000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Path loss [dB]},
ymajorgrids,
ymin=80, ymax=190,
ytick style={color=black},
ytick={100, 140, 180},
yticklabels={100, 140, 180}
]
\addplot [plotColor1, very thick]
table {%
100 95.8246231079102
109.819641113281 112.891258239746
119.639282226562 110.618682861328
129.458923339844 104.753295898438
139.278564453125 113.028228759766
149.098190307617 99.7331008911133
158.917831420898 103.023498535156
168.73747253418 100.902557373047
178.557113647461 102.110313415527
188.376754760742 101.150955200195
198.196395874023 109.725715637207
208.016036987305 111.882255554199
217.835678100586 110.503479003906
227.655303955078 124.271545410156
237.474945068359 104.191711425781
247.294586181641 106.761611938477
257.114227294922 104.949737548828
266.933868408203 133.265090942383
276.753509521484 107.160232543945
286.573150634766 104.877449035645
296.392791748047 104.813407897949
306.212432861328 105.090843200684
316.032073974609 105.487373352051
325.851715087891 106.818771362305
335.671356201172 111.492469787598
345.490966796875 125.73802947998
355.310607910156 108.507942199707
365.130249023438 106.892028808594
374.949890136719 117.88623046875
384.76953125 109.48299407959
394.589172363281 108.590431213379
404.408813476562 118.144538879395
414.228454589844 107.812004089355
424.048095703125 129.915817260742
433.867736816406 108.148368835449
443.687377929688 124.357391357422
453.507019042969 108.891380310059
463.32666015625 115.125518798828
473.146301269531 111.609954833984
482.965942382812 110.219497680664
492.785583496094 125.881210327148
502.605224609375 109.691871643066
512.424865722656 113.259231567383
522.244506835938 118.685249328613
532.064147949219 110.014701843262
541.8837890625 113.464378356934
551.703430175781 123.310111999512
561.523071289062 111.138656616211
571.342712402344 111.551467895508
581.162353515625 123.773750305176
590.98193359375 115.564193725586
600.801574707031 111.034225463867
610.621215820312 113.015930175781
620.440856933594 126.758361816406
630.260498046875 116.734970092773
640.080139160156 111.859764099121
649.899780273438 112.35945892334
659.719421386719 118.240348815918
669.5390625 127.928619384766
679.358703613281 114.967247009277
689.178344726562 112.253723144531
698.997985839844 113.106994628906
708.817626953125 117.94921875
718.637268066406 151.764251708984
728.456909179688 118.09587097168
738.276550292969 113.748374938965
748.09619140625 112.859466552734
757.915832519531 114.381172180176
767.735473632812 119.156219482422
777.555114746094 141.845962524414
787.374755859375 120.823875427246
797.194396972656 115.57315826416
807.014038085938 113.740165710449
816.833679199219 113.800247192383
826.6533203125 115.591125488281
836.472961425781 119.886474609375
846.292602539062 132.839141845703
856.112243652344 125.066513061523
865.931884765625 118.227424621582
875.751525878906 115.439559936523
885.571166992188 114.408363342285
895.390808105469 114.61646270752
905.21044921875 116.013221740723
915.030090332031 118.954483032227
924.849670410156 125.000679016113
934.669311523438 147.479080200195
944.488952636719 124.181198120117
954.30859375 119.110847473145
964.128234863281 116.652374267578
973.947875976562 115.490005493164
983.767517089844 115.229789733887
993.587158203125 115.749664306641
1003.40679931641 117.084693908691
1013.22644042969 119.466484069824
1023.04608154297 123.627281188965
1032.86572265625 133.145385742188
1042.68542480469 133.236862182617
1052.50500488281 124.084091186523
1062.32470703125 120.212928771973
1072.14428710938 118.049278259277
1081.9638671875 116.827026367188
1091.78356933594 116.261589050293
1101.60314941406 116.230926513672
1111.4228515625 116.693710327148
1121.24243164062 117.66911315918
1131.06213378906 119.249336242676
1140.88171386719 121.662574768066
1150.70141601562 125.507034301758
1160.52099609375 133.140716552734
1170.34069824219 140.956939697266
1180.16027832031 128.282623291016
1189.97998046875 123.670883178711
1199.79956054688 121.013259887695
1209.61926269531 119.316459655762
1219.43884277344 118.226844787598
1229.25854492188 117.580749511719
1239.078125 117.29337310791
1248.89782714844 117.320838928223
1258.71740722656 117.645553588867
1268.537109375 118.271430969238
1278.35668945312 119.22582244873
1288.17639160156 120.569229125977
1297.99597167969 122.421073913574
1307.81567382812 125.029846191406
1317.63525390625 129.015686035156
1327.45495605469 136.8125
1337.27453613281 143.98291015625
1347.09423828125 131.595169067383
1356.91381835938 126.919342041016
1366.73352050781 124.120178222656
1376.55310058594 122.222305297852
1386.37280273438 120.874015808105
1396.1923828125 119.908584594727
1406.01208496094 119.234596252441
1415.83166503906 118.797569274902
1425.65124511719 118.563674926758
1435.47094726562 118.512008666992
1445.29052734375 118.630752563477
1455.11022949219 118.915306091309
1464.92980957031 119.367706298828
1474.74951171875 119.997146606445
1484.56909179688 120.821769714355
1494.38879394531 121.872383117676
1504.20837402344 123.200035095215
1514.02807617188 124.891777038574
1523.84765625 127.107948303223
1533.66735839844 130.187835693359
1543.48693847656 135.066253662109
1553.306640625 147.078964233398
1563.12622070312 141.38298034668
1572.94592285156 133.537353515625
1582.76550292969 129.637847900391
1592.58520507812 127.097526550293
1602.40478515625 125.266967773438
1612.22448730469 123.881507873535
1622.04406738281 122.806922912598
1631.86376953125 121.965812683105
1641.68334960938 121.309593200684
1651.50305175781 120.805961608887
1661.32263183594 120.432594299316
1671.14233398438 120.173622131348
1690.78161621094 119.956703186035
1710.4208984375 120.09937286377
1730.06018066406 120.580505371094
1749.69934082031 121.407592773438
1759.51904296875 121.961753845215
1769.33862304688 122.62060546875
1779.15832519531 123.397018432617
1788.97790527344 124.309417724609
1798.79760742188 125.384582519531
1808.6171875 126.662605285645
1818.43688964844 128.206451416016
1828.25646972656 130.122192382812
1838.076171875 132.608688354492
1847.89575195312 136.10920715332
1857.71545410156 142.009002685547
1867.53503417969 169.754211425781
1877.35473632812 142.940093994141
1887.17431640625 136.844497680664
1896.99401855469 133.395965576172
1906.81359863281 131.020233154297
1916.63330078125 129.235107421875
1926.45288085938 127.827903747559
1936.27258300781 126.685722351074
1946.09216308594 125.741363525391
1955.91186523438 124.951599121094
1965.7314453125 124.286956787109
1985.37072753906 123.25464630127
2005.01000976562 122.533149719238
2024.64929199219 122.056991577148
2044.28857421875 121.785232543945
2063.927734375 121.691596984863
2083.56713867188 121.759483337402
2103.20629882812 121.979377746582
2122.845703125 122.347625732422
2142.48486328125 122.86604309082
2162.12426757812 123.54239654541
2181.76342773438 124.39183807373
2201.40283203125 125.439735412598
2221.0419921875 126.727256774902
2240.68139648438 128.32258605957
2250.5009765625 129.269866943359
2260.32055664062 130.345550537109
2270.14038085938 131.582748413086
2279.9599609375 133.031143188477
2289.77954101562 134.770202636719
2299.59912109375 136.938659667969
2309.4189453125 139.813247680664
2319.23852539062 144.086822509766
2329.05810546875 152.67170715332
2338.87768554688 156.261260986328
2348.69750976562 145.461807250977
2358.51708984375 140.867950439453
2368.33666992188 137.937561035156
2378.15625 135.800140380859
2387.97583007812 134.13037109375
2397.79565429688 132.770568847656
2407.615234375 131.632186889648
2417.43481445312 130.660522460938
2427.25439453125 129.8193359375
2446.89379882812 128.434509277344
2466.53295898438 127.346176147461
2486.17236328125 126.477897644043
2505.8115234375 125.781295776367
2535.2705078125 124.989845275879
2564.7294921875 124.440925598145
2594.1884765625 124.08869934082
2623.64721679688 123.902908325195
2662.92578125 123.879837036133
2702.20434570312 124.08659362793
2741.48291015625 124.507484436035
2780.76147460938 125.138847351074
2820.0400390625 125.988807678223
2859.31860351562 127.079681396484
2888.77758789062 128.08056640625
2918.23657226562 129.269897460938
2947.6953125 130.69416809082
2967.33471679688 131.809936523438
2986.97387695312 133.097839355469
3006.61328125 134.611083984375
3026.25244140625 136.436080932617
3036.072265625 137.509155273438
3045.89184570312 138.726776123047
3055.71142578125 140.133651733398
3065.53100585938 141.799819946289
3075.3505859375 143.844223022461
3085.17041015625 146.49430847168
3094.98999023438 150.278671264648
3104.8095703125 157.024719238281
3114.62915039062 172.922561645508
3124.44897460938 154.705551147461
3134.2685546875 149.290252685547
3144.08813476562 146.019485473633
3153.90771484375 143.680541992188
3163.7275390625 141.866241455078
3173.54711914062 140.389389038086
3183.36669921875 139.148254394531
3193.18627929688 138.081329345703
3203.00610351562 137.148574829102
3222.64526367188 135.583282470703
3242.28466796875 134.310424804688
3261.923828125 133.248794555664
3281.56323242188 132.347457885742
3311.02197265625 131.224426269531
3340.48095703125 130.311798095703
3379.75952148438 129.341323852539
3419.0380859375 128.58708190918
3468.13623046875 127.878074645996
3517.234375 127.373954772949
3576.15234375 126.98469543457
3635.07006835938 126.788444519043
3703.8076171875 126.763465881348
3772.54516601562 126.92830657959
3851.10229492188 127.323936462402
3929.65942382812 127.925575256348
4008.21655273438 128.729293823242
4086.7734375 129.7431640625
4155.51123046875 130.81999206543
4224.24853515625 132.102523803711
4283.16650390625 133.400192260742
4332.2646484375 134.656387329102
4381.36279296875 136.116439819336
4420.64111328125 137.475708007812
4459.919921875 139.063430786133
4489.37890625 140.456359863281
4518.837890625 142.088806152344
4538.47705078125 143.357864379883
4558.1162109375 144.8251953125
4577.75537109375 146.566879272461
4587.5751953125 147.578140258789
4597.39501953125 148.714370727539
4607.21435546875 150.01188659668
4617.0341796875 151.525680541992
4626.853515625 153.344940185547
4636.67333984375 155.62890625
4646.4931640625 158.707275390625
4656.3125 163.467910766602
4666.13232421875 174.649612426758
4675.95166015625 170.559982299805
4685.771484375 162.224807739258
4695.59130859375 158.079483032227
4705.41064453125 155.306030273438
4715.23046875 153.223831176758
4725.05029296875 151.559448242188
4734.86962890625 150.175247192383
4744.689453125 148.992156982422
4754.5087890625 147.960479736328
4774.1484375 146.228256225586
4793.78759765625 144.81135559082
4813.4267578125 143.616973876953
4833.06591796875 142.588150024414
4862.52490234375 141.276718139648
4891.98388671875 140.173812866211
4931.2626953125 138.941253662109
4970.541015625 137.91194152832
5000 137.243118286133
};
\addplot [plotColor2, very thick, densely dotted, forget plot]
table {%
100 95.3862457275391
109.819641113281 107.038276672363
119.639282226562 97.1584243774414
129.458923339844 122.333534240723
139.278564453125 99.5029754638672
149.098190307617 99.6903076171875
158.917831420898 110.178176879883
168.73747253418 107.111640930176
178.557113647461 101.339347839355
188.376754760742 100.95556640625
198.196395874023 103.466156005859
208.016036987305 109.730575561523
217.835678100586 131.874221801758
227.655303955078 109.989906311035
237.474945068359 105.704963684082
247.294586181641 104.031387329102
257.114227294922 103.6220703125
266.933868408203 104.049491882324
276.753509521484 105.155197143555
286.573150634766 106.922309875488
296.392791748047 109.477180480957
306.212432861328 113.228439331055
316.032073974609 119.612190246582
325.851715087891 181.027420043945
335.671356201172 120.667747497559
345.490966796875 115.279861450195
355.310607910156 112.453735351562
365.130249023438 110.702201843262
374.949890136719 109.554969787598
384.76953125 108.800064086914
394.589172363281 108.32299041748
404.408813476562 108.054626464844
414.228454589844 107.950004577637
424.048095703125 107.978332519531
443.687377929688 108.352416992188
463.32666015625 109.063957214355
482.965942382812 110.053192138672
502.605224609375 111.293212890625
522.244506835938 112.782791137695
541.8837890625 114.54712677002
561.523071289062 116.647621154785
571.342712402344 117.859024047852
581.162353515625 119.209167480469
590.98193359375 120.73567199707
600.801574707031 122.496864318848
610.621215820312 124.589378356934
620.440856933594 127.190238952637
630.260498046875 130.679428100586
640.080139160156 136.152618408203
649.899780273438 151.463134765625
659.719421386719 140.464157104492
669.5390625 133.594757080078
679.358703613281 129.997695922852
689.178344726562 127.600746154785
698.997985839844 125.833320617676
708.817626953125 124.454559326172
718.637268066406 123.339828491211
728.456909179688 122.416160583496
738.276550292969 121.637115478516
757.915832519531 120.396377563477
777.555114746094 119.458030700684
797.194396972656 118.732299804688
826.6533203125 117.926055908203
856.112243652344 117.360778808594
895.390808105469 116.865829467773
934.669311523438 116.577827453613
983.767517089844 116.417846679688
1042.68542480469 116.425323486328
1121.24243164062 116.652648925781
1219.43884277344 117.145362854004
1366.73352050781 118.106498718262
1661.32263183594 120.284355163574
2063.927734375 123.20516204834
2387.97583007812 125.355163574219
2721.84375 127.371765136719
3075.3505859375 129.309020996094
3458.31665039062 131.209716796875
3880.56103515625 133.104095458984
4342.083984375 134.973648071289
4852.70556640625 136.839935302734
5000 137.344223022461
};
\end{axis}

\end{tikzpicture}


==> Figs/PL-5.0-GHz.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{plotColor1}{RGB}{255,127,14}
\definecolor{plotColor2}{RGB}{31,119,180}

\begin{axis}[
  height = 2.5cm,
  width=0.8\linewidth,
  tick pos=left,
  tick align=outside,
  scale only axis,
  xlabel={Distance [m]},
  xmajorgrids,
  xmin=145, xmax=5000,
  xtick style={color=black},
  ylabel={Path loss [dB]},
  ymajorgrids,
  ymin=80, ymax=190,
  ytick style={color=black},
  ytick={100, 140, 180},
  yticklabels={100, 140, 180}
]
\addplot [plotColor1, very thick]
table {%
100 81.8454666137695
109.819641113281 86.3497314453125
119.639282226562 96.568244934082
129.458923339844 91.5396575927734
139.278564453125 105.291793823242
149.098190307617 89.0405960083008
158.917831420898 84.4311676025391
168.73747253418 93.9199447631836
178.557113647461 86.5808715820312
188.376754760742 92.9640808105469
198.196395874023 86.6620178222656
208.016036987305 111.846206665039
217.835678100586 88.2616500854492
227.655303955078 88.9188690185547
237.474945068359 110.695289611816
247.294586181641 91.1274948120117
257.114227294922 88.61669921875
266.933868408203 91.998046875
276.753509521484 110.891471862793
286.573150634766 94.9655227661133
296.392791748047 90.5551452636719
306.212432861328 90.2497863769531
316.032073974609 92.7253036499023
325.851715087891 99.4622344970703
335.671356201172 111.060523986816
345.490966796875 96.9210433959961
355.310607910156 93.1425704956055
365.130249023438 91.8537368774414
374.949890136719 92.001953125
384.76953125 93.3401870727539
394.589172363281 96.0237426757812
404.408813476562 100.946044921875
414.228454589844 114.40926361084
424.048095703125 106.566474914551
433.867736816406 99.7026519775391
443.687377929688 96.6110687255859
453.507019042969 94.9669418334961
463.32666015625 94.1572341918945
473.146301269531 93.933219909668
482.965942382812 94.1787796020508
492.785583496094 94.8448104858398
502.605224609375 95.9296188354492
512.424865722656 97.4814910888672
522.244506835938 99.6267013549805
532.064147949219 102.660980224609
541.8837890625 107.406631469727
551.703430175781 118.056312561035
561.523071289062 115.971405029297
571.342712402344 107.538841247559
581.162353515625 103.700973510742
590.98193359375 101.349296569824
600.801574707031 99.7621154785156
610.621215820312 98.6521301269531
620.440856933594 97.8750228881836
630.260498046875 97.3478469848633
640.080139160156 97.0186920166016
649.899780273438 96.8531494140625
659.719421386719 96.8275985717773
669.5390625 96.9255752563477
679.358703613281 97.1356811523438
689.178344726562 97.4503860473633
698.997985839844 97.8653182983398
708.817626953125 98.3789520263672
718.637268066406 98.9925689697266
728.456909179688 99.7104797363281
738.276550292969 100.540618896484
748.09619140625 101.495597839355
757.915832519531 102.594566345215
767.735473632812 103.866439819336
777.555114746094 105.355880737305
787.374755859375 107.135116577148
797.194396972656 109.330055236816
807.014038085938 112.187980651855
816.833679199219 116.305313110352
826.6533203125 123.925270080566
836.472961425781 133.167617797852
846.292602539062 119.699989318848
856.112243652344 114.854850769043
865.931884765625 111.911758422852
875.751525878906 109.836975097656
885.571166992188 108.264053344727
895.390808105469 107.019874572754
905.21044921875 106.008666992188
915.030090332031 105.171768188477
924.849670410156 104.470558166504
934.669311523438 103.87825012207
954.30859375 102.947654724121
973.947875976562 102.274955749512
993.587158203125 101.796096801758
1013.22644042969 101.46900177002
1032.86572265625 101.264533996582
1062.32470703125 101.14330291748
1091.78356933594 101.202033996582
1121.24243164062 101.407302856445
1160.52099609375 101.870178222656
1199.79956054688 102.51725769043
1239.078125 103.327178955078
1278.35668945312 104.289505004883
1317.63525390625 105.403160095215
1356.91381835938 106.676574707031
1396.1923828125 108.129585266113
1425.65124511719 109.357986450195
1455.11022949219 110.731140136719
1484.56909179688 112.285461425781
1504.20837402344 113.449295043945
1523.84765625 114.743553161621
1543.48693847656 116.204849243164
1563.12622070312 117.889083862305
1572.94592285156 118.841178894043
1582.76550292969 119.887557983398
1592.58520507812 121.051170349121
1602.40478515625 122.36466217041
1612.22448730469 123.876724243164
1622.04406738281 125.664642333984
1631.86376953125 127.862274169922
1641.68334960938 130.733627319336
1651.50305175781 134.927093505859
1661.32263183594 143.026596069336
1671.14233398438 148.956680297852
1680.9619140625 137.113906860352
1690.78161621094 132.369873046875
1700.60119628906 129.380630493164
1710.4208984375 127.208305358887
1720.24047851562 125.510482788086
1730.06018066406 124.123191833496
1739.87976074219 122.955078125
1749.69934082031 121.949989318848
1759.51904296875 121.070938110352
1769.33862304688 120.292236328125
1788.97790527344 118.966415405273
1808.6171875 117.872360229492
1828.25646972656 116.949340820312
1847.89575195312 116.157707214355
1877.35473632812 115.159057617188
1906.81359863281 114.333824157715
1936.27258300781 113.641311645508
1975.55114746094 112.87718963623
2014.82971191406 112.254318237305
2063.927734375 111.627891540527
2122.845703125 111.046272277832
2191.58325195312 110.543167114258
2270.14038085938 110.13932800293
2358.51708984375 109.845306396484
2466.53295898438 109.652824401855
2594.1884765625 109.593063354492
2751.30249023438 109.689956665039
2937.87573242188 109.965179443359
3183.36669921875 110.488861083984
3527.05419921875 111.386421203613
4194.78955078125 113.31827545166
5000 115.631736755371
};
\addplot [plotColor2, very thick, densely dotted, forget plot]
table {%
100 86.8866806030273
109.819641113281 96.5279159545898
119.639282226562 102.236328125
129.458923339844 92.5335388183594
139.278564453125 89.3078460693359
149.098190307617 87.7488708496094
158.917831420898 86.9503479003906
168.73747253418 86.5740203857422
178.557113647461 86.4568252563477
188.376754760742 86.5083923339844
198.196395874023 86.6740188598633
217.835678100586 87.2184066772461
247.294586181641 88.3084716796875
316.032073974609 91.1676635742188
374.949890136719 93.5271377563477
424.048095703125 95.3453369140625
473.146301269531 97.0261001586914
532.064147949219 98.8766632080078
590.98193359375 100.567306518555
659.719421386719 102.366287231445
728.456909179688 104.006317138672
807.014038085938 105.716567993164
885.571166992188 107.27906036377
973.947875976562 108.888191223145
1072.14428710938 110.520790100098
1180.16027832031 112.158569335938
1297.99597167969 113.787551879883
1425.65124511719 115.397331237793
1563.12622070312 116.980422973633
1720.24047851562 118.630317687988
1887.17431640625 120.228103637695
2073.74755859375 121.856460571289
2279.9599609375 123.495498657227
2505.8115234375 125.129905700684
2751.30249023438 126.74821472168
3016.43286132812 128.34211730957
3311.02197265625 129.957214355469
3635.07006835938 131.576217651367
3988.5771484375 133.185943603516
4381.36279296875 134.815490722656
4803.607421875 136.412124633789
5000 137.107574462891
};
\end{axis}

\end{tikzpicture}


==> Figs/PL-60.0-GHz.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{plotColor1}{RGB}{255,127,14}
\definecolor{plotColor2}{RGB}{31,119,180}

\begin{axis}[
height = 2.5cm,
width=0.8\linewidth,
scale only axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Distance [m]},
xmajorgrids,
xmin=145, xmax=5000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Path loss [dB]},
ymajorgrids,
ymin=80, ymax=190,
ytick style={color=black},
ytick={100, 140, 180},
yticklabels={100, 140, 180}
]
\addplot [plotColor1, very thick]
table {%
100 109.496551513672
109.819641113281 106.013229370117
119.639282226562 105.703010559082
129.458923339844 104.634986877441
139.278564453125 106.640777587891
149.098190307617 108.970252990723
158.917831420898 120.322608947754
168.73747253418 107.057586669922
178.557113647461 118.447555541992
188.376754760742 110.676048278809
198.196395874023 131.917465209961
208.016036987305 112.499862670898
217.835678100586 117.154716491699
227.655303955078 120.504127502441
237.474945068359 111.818962097168
247.294586181641 123.22639465332
257.114227294922 116.550559997559
266.933868408203 133.271118164062
276.753509521484 112.363151550293
286.573150634766 117.405578613281
296.392791748047 111.453819274902
306.212432861328 112.587692260742
316.032073974609 113.311233520508
325.851715087891 112.527137756348
335.671356201172 113.177536010742
345.490966796875 125.827697753906
355.310607910156 114.341613769531
365.130249023438 118.36043548584
374.949890136719 114.130676269531
384.76953125 140.145629882812
394.589172363281 116.193710327148
404.408813476562 114.131675720215
414.228454589844 115.87572479248
424.048095703125 119.263626098633
433.867736816406 122.827369689941
443.687377929688 124.488334655762
453.507019042969 123.062477111816
463.32666015625 120.076850891113
473.146301269531 117.34114074707
482.965942382812 115.826606750488
492.785583496094 116.409698486328
502.605224609375 121.443351745605
512.424865722656 131.148696899414
522.244506835938 117.77027130127
532.064147949219 117.094055175781
541.8837890625 130.375411987305
551.703430175781 119.169578552246
561.523071289062 117.873100280762
571.342712402344 137.802627563477
581.162353515625 117.444046020508
590.98193359375 125.158729553223
600.801574707031 119.178779602051
610.621215820312 121.493339538574
620.440856933594 120.655700683594
630.260498046875 121.126068115234
640.080139160156 120.667686462402
649.899780273438 122.688179016113
659.719421386719 119.571243286133
669.5390625 128.059661865234
679.358703613281 118.701271057129
689.178344726562 136.762283325195
698.997985839844 119.651336669922
708.817626953125 122.424392700195
718.637268066406 125.964401245117
728.456909179688 119.266624450684
738.276550292969 128.843170166016
748.09619140625 122.563346862793
757.915832519531 119.963500976562
767.735473632812 133.083084106445
777.555114746094 122.536743164062
787.374755859375 120.202072143555
797.194396972656 129.784805297852
807.014038085938 124.738700866699
816.833679199219 120.233009338379
826.6533203125 124.564613342285
836.472961425781 133.24446105957
846.292602539062 121.527069091797
856.112243652344 121.299507141113
865.931884765625 129.955810546875
875.751525878906 127.878044128418
885.571166992188 121.369926452637
895.390808105469 122.004165649414
905.21044921875 130.557846069336
915.030090332031 129.388732910156
924.849670410156 122.181686401367
934.669311523438 121.733795166016
944.488952636719 126.492851257324
954.30859375 142.736755371094
964.128234863281 124.92113494873
973.947875976562 121.865074157715
983.767517089844 122.93465423584
993.587158203125 129.177673339844
1003.40679931641 137.453674316406
1013.22644042969 125.18586730957
1023.04608154297 122.359329223633
1032.86572265625 122.936302185059
1042.68542480469 127.178482055664
1052.50500488281 148.722244262695
1062.32470703125 128.842483520508
1072.14428710938 123.851806640625
1081.9638671875 122.674690246582
1091.78356933594 124.034103393555
1101.60314941406 128.792053222656
1111.4228515625 155.570434570312
1121.24243164062 129.827392578125
1131.06213378906 124.798225402832
1140.88171386719 123.212440490723
1150.70141601562 123.712249755859
1160.52099609375 126.416175842285
1170.34069824219 133.483947753906
1180.16027832031 141.166793823242
1189.97998046875 128.862350463867
1199.79956054688 125.059371948242
1209.61926269531 123.732521057129
1219.43884277344 124.047027587891
1229.25854492188 126.019721984863
1239.078125 130.594100952148
1248.89782714844 145.956405639648
1258.71740722656 134.205047607422
1268.537109375 127.873168945312
1278.35668945312 125.20979309082
1288.17639160156 124.247177124023
1297.99597167969 124.539741516113
1307.81567382812 126.097999572754
1317.63525390625 129.421691894531
1327.45495605469 136.878677368164
1337.27453613281 143.995727539062
1347.09423828125 131.825439453125
1356.91381835938 127.63883972168
1366.73352050781 125.61897277832
1376.55310058594 124.831771850586
1386.37280273438 125.003898620605
1396.1923828125 126.118789672852
1406.01208496094 128.405242919922
1415.83166503906 132.67741394043
1425.65124511719 143.464706420898
1435.47094726562 140.019424438477
1445.29052734375 131.922485351562
1455.11022949219 128.373962402344
1464.92980957031 126.483375549316
1474.74951171875 125.582550048828
1484.56909179688 125.437294006348
1494.38879394531 125.982963562012
1504.20837402344 127.27522277832
1514.02807617188 129.539413452148
1523.84765625 133.43684387207
1533.66735839844 141.876007080078
1543.48693847656 145.36962890625
1553.306640625 134.824508666992
1563.12622070312 130.627532958984
1572.94592285156 128.275665283203
1582.76550292969 126.910850524902
1592.58520507812 126.225479125977
1602.40478515625 126.090042114258
1612.22448730469 126.461112976074
1622.04406738281 127.358589172363
1631.86376953125 128.878265380859
1641.68334960938 131.257934570312
1651.50305175781 135.127487182617
1661.32263183594 143.057876586914
1671.14233398438 148.964767456055
1680.9619140625 137.239151000977
1690.78161621094 132.750045776367
1700.60119628906 130.153701782227
1710.4208984375 128.515472412109
1720.24047851562 127.499549865723
1730.06018066406 126.952903747559
1739.87976074219 126.800979614258
1749.69934082031 127.012893676758
1759.51904296875 127.590179443359
1769.33862304688 128.568099975586
1779.15832519531 130.030731201172
1788.97790527344 132.155410766602
1798.79760742188 135.352111816406
1808.6171875 140.888046264648
1818.43688964844 161.576202392578
1828.25646972656 142.835647583008
1838.076171875 136.565460205078
1847.89575195312 133.217086791992
1857.71545410156 131.066925048828
1867.53503417969 129.606658935547
1877.35473632812 128.617980957031
1887.17431640625 127.989631652832
1896.99401855469 127.66040802002
1906.81359863281 127.597068786621
1916.63330078125 127.785041809082
1926.45288085938 128.22492980957
1936.27258300781 128.933074951172
1946.09216308594 129.946090698242
1955.91186523438 131.332641601562
1965.7314453125 133.221435546875
1975.55114746094 135.87678527832
1985.37072753906 139.964126586914
1995.1904296875 148.220672607422
2005.01000976562 152.949310302734
2014.82971191406 141.709182739258
2024.64929199219 137.156723022461
2034.46899414062 134.373977661133
2044.28857421875 132.457641601562
2054.10815429688 131.074615478516
2063.927734375 130.065460205078
2073.74755859375 129.342407226562
2083.56713867188 128.853073120117
2093.38671875 128.565093994141
2103.20629882812 128.458648681641
2113.02612304688 128.522796630859
2122.845703125 128.753723144531
2132.66528320312 129.154220581055
2142.48486328125 129.734298706055
2152.3046875 130.513061523438
2162.12426757812 131.522598266602
2171.94384765625 132.815902709961
2181.76342773438 134.483413696289
2191.58325195312 136.692565917969
2201.40283203125 139.801452636719
2211.22241210938 144.820205688477
2221.0419921875 158.139617919922
2230.86181640625 149.886489868164
2240.68139648438 142.475280761719
2250.5009765625 138.674194335938
2260.32055664062 136.173950195312
2270.14038085938 134.366470336914
2279.9599609375 132.999740600586
2289.77954101562 131.945053100586
2299.59912109375 131.127990722656
2309.4189453125 130.502044677734
2319.23852539062 130.036575317383
2329.05810546875 129.710815429688
2338.87768554688 129.510513305664
2348.69750976562 129.426132202148
2358.51708984375 129.45166015625
2368.33666992188 129.584136962891
2378.15625 129.823272705078
2387.97583007812 130.171493530273
2397.79565429688 130.634323120117
2407.615234375 131.220901489258
2417.43481445312 131.945266723633
2427.25439453125 132.828308105469
2437.07421875 133.901351928711
2446.89379882812 135.212768554688
2456.71337890625 136.841247558594
2466.53295898438 138.925628662109
2476.35278320312 141.745010375977
2486.17236328125 146.003219604492
2495.99194335938 154.703659057617
2505.8115234375 157.73063659668
2515.63134765625 147.178588867188
2525.45092773438 142.657424926758
2535.2705078125 139.795791625977
2545.09008789062 137.738906860352
2554.90991210938 136.165451049805
2564.7294921875 134.919342041016
2574.54907226562 133.912887573242
2584.36865234375 133.091949462891
2594.1884765625 132.420883178711
2604.00805664062 131.875045776367
2623.64721679688 131.093307495117
2643.28662109375 130.654556274414
2662.92578125 130.508010864258
2682.56518554688 130.627548217773
2702.20434570312 131.004898071289
2721.84375 131.647979736328
2741.48291015625 132.583404541016
2751.30249023438 133.176025390625
2761.12231445312 133.864837646484
2770.94189453125 134.663970947266
2780.76147460938 135.593200683594
2790.5810546875 136.680709838867
2800.40087890625 137.968368530273
2810.22045898438 139.52165222168
2820.0400390625 141.451080322266
2829.85961914062 143.96501159668
2839.67944335938 147.534286499023
2849.4990234375 153.678833007812
2859.31860351562 187.470291137695
2869.13818359375 153.448699951172
2878.9580078125 147.598358154297
2888.77758789062 144.205261230469
2898.59716796875 141.83625793457
2908.41674804688 140.037338256836
2918.23657226562 138.605239868164
2928.05615234375 137.431167602539
2937.87573242188 136.450088500977
2947.6953125 135.619979858398
2957.51513671875 134.912155151367
2977.154296875 133.786956787109
2996.79370117188 132.965911865234
3016.43286132812 132.385101318359
3036.072265625 132.00456237793
3055.71142578125 131.798553466797
3075.3505859375 131.750732421875
3094.98999023438 131.851501464844
3114.62915039062 132.096786499023
3134.2685546875 132.487518310547
3153.90771484375 133.029937744141
3173.54711914062 133.736602783203
3193.18627929688 134.628601074219
3212.82568359375 135.739700317383
3232.46484375 137.124465942383
3242.28466796875 137.946044921875
3252.10424804688 138.875289916992
3261.923828125 139.936080932617
3271.74340820312 141.16276550293
3281.56323242188 142.607162475586
3291.3828125 144.352645874023
3301.20239257812 146.54621887207
3311.02197265625 149.485748291016
3320.841796875 153.939529418945
3330.66137695312 163.442611694336
3340.48095703125 163.740707397461
3350.30053710938 154.174911499023
3360.12036132812 149.78971862793
3369.93994140625 146.936813354492
3379.75952148438 144.835006713867
3389.5791015625 143.182723999023
3399.39868164062 141.831298828125
3409.21850585938 140.696395874023
3419.0380859375 139.725540161133
3428.85766601562 138.883819580078
3448.4970703125 137.496917724609
3468.13623046875 136.408157348633
3487.77563476562 135.543258666992
3507.41479492188 134.855285644531
3527.05419921875 134.312789916992
3556.51293945312 133.725555419922
3585.97192382812 133.367721557617
3615.43090820312 133.208068847656
3644.88989257812 133.227416992188
3674.3486328125 133.415191650391
3703.8076171875 133.767852783203
3733.2666015625 134.288558959961
3762.72534179688 134.987838745117
3792.18432617188 135.885696411133
3821.64331054688 137.015930175781
3841.28247070312 137.924850463867
3860.921875 138.986633300781
3880.56103515625 140.238784790039
3900.20043945312 141.739440917969
3910.02001953125 142.610702514648
3919.83959960938 143.584838867188
3929.65942382812 144.686477661133
3939.47900390625 145.951019287109
3949.29858398438 147.431900024414
3959.1181640625 149.215347290039
3968.93798828125 151.454391479492
3978.75756835938 154.462295532227
3988.5771484375 159.064193725586
3998.39672851562 169.329376220703
4008.21655273438 167.462905883789
4018.0361328125 158.558486938477
4027.85571289062 154.295806884766
4037.67529296875 151.481719970703
4047.49487304688 149.387756347656
4057.31469726562 147.726837158203
4067.13427734375 146.355987548828
4076.95385742188 145.193542480469
4086.7734375 144.188446044922
4096.59326171875 143.306625366211
4116.232421875 141.823822021484
4135.87158203125 140.619918823242
4155.51123046875 139.621688842773
4175.150390625 138.782562255859
4204.609375 137.755996704102
4234.068359375 136.948059082031
4263.52685546875 136.313613891602
4302.8056640625 135.686462402344
4342.083984375 135.266357421875
4381.36279296875 135.021820068359
4430.4609375 134.932067871094
4479.55908203125 135.059387207031
4528.6572265625 135.391235351562
4577.75537109375 135.925567626953
4626.853515625 136.670852661133
4666.13232421875 137.432662963867
4705.41064453125 138.361511230469
4744.689453125 139.486938476562
4774.1484375 140.487243652344
4803.607421875 141.653823852539
4833.06591796875 143.031799316406
4852.70556640625 144.101638793945
4872.3447265625 145.328552246094
4891.98388671875 146.760711669922
4911.623046875 148.474624633789
4921.44287109375 149.475051879883
4931.2626953125 150.602783203125
4941.08203125 151.894561767578
4950.90185546875 153.406112670898
4960.7216796875 155.228088378906
4970.541015625 157.522903442383
4980.36083984375 160.628860473633
4990.18017578125 165.467620849609
5000 177.179809570312
};
\addplot [plotColor2, very thick, densely dotted, forget plot]
table {%
100 111.191802978516
109.819641113281 103.933822631836
119.639282226562 104.284133911133
129.458923339844 107.351417541504
139.278564453125 157.364227294922
149.098190307617 106.519844055176
158.917831420898 109.647514343262
168.73747253418 109.199081420898
178.557113647461 112.053642272949
188.376754760742 107.884208679199
198.196395874023 126.138954162598
208.016036987305 110.354042053223
217.835678100586 109.134300231934
227.655303955078 117.11302947998
237.474945068359 118.029968261719
247.294586181641 110.786720275879
257.114227294922 110.406433105469
266.933868408203 114.101020812988
276.753509521484 127.849136352539
286.573150634766 119.310081481934
296.392791748047 113.499397277832
306.212432861328 111.867729187012
316.032073974609 112.270324707031
325.851715087891 114.38582611084
335.671356201172 118.822540283203
345.490966796875 130.280792236328
355.310607910156 126.332931518555
365.130249023438 118.888320922852
374.949890136719 115.852348327637
384.76953125 114.441650390625
394.589172363281 113.98152923584
404.408813476562 114.217590332031
414.228454589844 115.054832458496
424.048095703125 116.497436523438
433.867736816406 118.660285949707
443.687377929688 121.874839782715
453.507019042969 127.175819396973
463.32666015625 141.808670043945
473.146301269531 132.050247192383
482.965942382812 125.265289306641
492.785583496094 121.939353942871
502.605224609375 119.911674499512
512.424865722656 118.592803955078
522.244506835938 117.733734130859
532.064147949219 117.205490112305
541.8837890625 116.93293762207
551.703430175781 116.869125366211
561.523071289062 116.983695983887
571.342712402344 117.25707244873
581.162353515625 117.677406311035
590.98193359375 118.239112854004
600.801574707031 118.942260742188
610.621215820312 119.792915344238
620.440856933594 120.804321289062
630.260498046875 121.999465942383
640.080139160156 123.416053771973
649.899780273438 125.116477966309
659.719421386719 127.209365844727
669.5390625 129.90348815918
679.358703613281 133.676818847656
689.178344726562 140.095901489258
698.997985839844 167.678146362305
708.817626953125 139.869857788086
718.637268066406 134.294189453125
728.456909179688 131.118392944336
738.276550292969 128.951080322266
748.09619140625 127.345993041992
757.915832519531 126.101936340332
767.735473632812 125.110595703125
777.555114746094 124.306793212891
787.374755859375 123.64818572998
807.014038085938 122.658203125
826.6533203125 121.990097045898
846.292602539062 121.557220458984
865.931884765625 121.304985046387
895.390808105469 121.18830871582
924.849670410156 121.316635131836
954.30859375 121.639129638672
983.767517089844 122.123001098633
1023.04608154297 122.983993530273
1062.32470703125 124.067626953125
1101.60314941406 125.366416931152
1140.88171386719 126.891998291016
1170.34069824219 128.204772949219
1199.79956054688 129.690628051758
1229.25854492188 131.392837524414
1248.89782714844 132.681564331055
1268.537109375 134.130416870117
1288.17639160156 135.789520263672
1307.81567382812 137.739624023438
1317.63525390625 138.864227294922
1327.45495605469 140.122756958008
1337.27453613281 141.555557250977
1347.09423828125 143.224700927734
1356.91381835938 145.233169555664
1366.73352050781 147.771133422852
1376.55310058594 151.254486083984
1386.37280273438 156.936187744141
1396.1923828125 176.787124633789
1406.01208496094 159.187423706055
1415.83166503906 152.74267578125
1425.65124511719 149.169204711914
1435.47094726562 146.707962036133
1445.29052734375 144.842544555664
1455.11022949219 143.349319458008
1464.92980957031 142.110900878906
1474.74951171875 141.057968139648
1484.56909179688 140.146102905273
1504.20837402344 138.633834838867
1523.84765625 137.420501708984
1543.48693847656 136.41943359375
1563.12622070312 135.576873779297
1592.58520507812 134.535202026367
1622.04406738281 133.693206787109
1661.32263183594 132.797515869141
1700.60119628906 132.094085693359
1749.69934082031 131.413360595703
1808.6171875 130.810195922852
1877.35473632812 130.319030761719
1955.91186523438 129.957870483398
2054.10815429688 129.71711730957
2171.94384765625 129.6396484375
2319.23852539062 129.755493164062
2505.8115234375 130.112396240234
2761.12231445312 130.813507080078
3163.7275390625 132.14079284668
4617.0341796875 137.066162109375
5000 138.24592590332
};
\end{axis}

\end{tikzpicture}


==> Figs/SINR_DL_r.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black27}{RGB}{27,27,27}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{color4}{RGB}{44,34,57}
\definecolor{color3}{RGB}{124,82,119}
\definecolor{color1}{RGB}{233,211,207}
\definecolor{color2}{RGB}{191,143,160}

\begin{axis}[
width = \textwidth/3.1,
height = 4.35cm,
tick pos=left,
tick align=outside,
x grid style={darkgray176},
xlabel={Rain rate ($\rho$) [mm/h]},
xmajorgrids,
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={0,15,30},
y grid style={darkgray176},
ylabel={DL SINR [dB]},
ymajorgrids,
ymin=-0.1, ymax=62,
ytick style={color=black},
]

\path [draw=black27, fill=color1]
(axis cs:-0.4,40.416600227356)
--(axis cs:-0.2,40.416600227356)
--(axis cs:-0.2,54.6165990829468)
--(axis cs:-0.4,54.6165990829468)
--(axis cs:-0.4,40.416600227356)
--cycle;
\addplot [black27]
table {%
-0.3 40.416600227356
-0.3 32.293399810791
};
\addplot [black27]
table {%
-0.3 54.6165990829468
-0.3 58.7088012695312
};
\addplot [black27]
table {%
-0.35 32.293399810791
-0.25 32.293399810791
};
\addplot [black27]
table {%
-0.35 58.7088012695312
-0.25 58.7088012695312
};
\path [draw=black27, fill=color1]
(axis cs:0.6,31.9496488571167)
--(axis cs:0.8,31.9496488571167)
--(axis cs:0.8,50.9164991378784)
--(axis cs:0.6,50.9164991378784)
--(axis cs:0.6,31.9496488571167)
--cycle;
\addplot [black27]
table {%
0.7 31.9496488571167
0.7 20.1909999847412
};
\addplot [black27]
table {%
0.7 50.9164991378784
0.7 55.2733993530273
};
\addplot [black27]
table {%
0.65 20.1909999847412
0.75 20.1909999847412
};
\addplot [black27]
table {%
0.65 55.2733993530273
0.75 55.2733993530273
};
\path [draw=black27, fill=color1]
(axis cs:1.6,22.0532252788544)
--(axis cs:1.8,22.0532252788544)
--(axis cs:1.8,46.591700553894)
--(axis cs:1.6,46.591700553894)
--(axis cs:1.6,22.0532252788544)
--cycle;
\addplot [black27]
table {%
1.7 22.0532252788544
1.7 6.04536008834839
};
\addplot [black27]
table {%
1.7 46.591700553894
1.7 51.2579002380371
};
\addplot [black27]
table {%
1.65 6.04536008834839
1.75 6.04536008834839
};
\addplot [black27]
table {%
1.65 51.2579002380371
1.75 51.2579002380371
};
\path [draw=black27, fill=color2]
(axis cs:-0.2,22.3455004692078)
--(axis cs:2.77555756156289e-17,22.3455004692078)
--(axis cs:2.77555756156289e-17,54.6165990829468)
--(axis cs:-0.2,54.6165990829468)
--(axis cs:-0.2,22.3455004692078)
--cycle;
\addplot [black27]
table {%
-0.1 22.3455004692078
-0.1 10.8227996826172
};
\addplot [black27]
table {%
-0.1 54.6165990829468
-0.1 58.7088012695312
};
\addplot [black27]
table {%
-0.15 10.8227996826172
-0.05 10.8227996826172
};
\addplot [black27]
table {%
-0.15 58.7088012695312
-0.05 58.7088012695312
};
\path [draw=black27, fill=color2]
(axis cs:0.8,22.2774252891541)
--(axis cs:1,22.2774252891541)
--(axis cs:1,50.9164991378784)
--(axis cs:0.8,50.9164991378784)
--(axis cs:0.8,22.2774252891541)
--cycle;
\addplot [black27]
table {%
0.9 22.2774252891541
0.9 10.9099998474121
};
\addplot [black27]
table {%
0.9 50.9164991378784
0.9 55.2733993530273
};
\addplot [black27]
table {%
0.85 10.9099998474121
0.95 10.9099998474121
};
\addplot [black27]
table {%
0.85 55.2733993530273
0.95 55.2733993530273
};
\path [draw=black27, fill=color2]
(axis cs:1.8,21.5077257156372)
--(axis cs:2,21.5077257156372)
--(axis cs:2,46.591700553894)
--(axis cs:1.8,46.591700553894)
--(axis cs:1.8,21.5077257156372)
--cycle;
\addplot [black27]
table {%
1.9 21.5077257156372
1.9 10.805100440979
};
\addplot [black27]
table {%
1.9 46.591700553894
1.9 51.2579002380371
};
\addplot [black27]
table {%
1.85 10.805100440979
1.95 10.805100440979
};
\addplot [black27]
table {%
1.85 51.2579002380371
1.95 51.2579002380371
};
\path [draw=black27, fill=color3]
(axis cs:-2.77555756156289e-17,26.5143008232117)
--(axis cs:0.2,26.5143008232117)
--(axis cs:0.2,46.6027240753174)
--(axis cs:-2.77555756156289e-17,46.6027240753174)
--(axis cs:-2.77555756156289e-17,26.5143008232117)
--cycle;
\addplot [black27]
table {%
0.1 26.5143008232117
0.1 18.3143997192383
};
\addplot [black27]
table {%
0.1 46.6027240753174
0.1 58.7088012695312
};
\addplot [black27]
table {%
0.05 18.3143997192383
0.15 18.3143997192383
};
\addplot [black27]
table {%
0.05 58.7088012695312
0.15 58.7088012695312
};
\path [draw=black27, fill=color3]
(axis cs:1,26.7258996963501)
--(axis cs:1.2,26.7258996963501)
--(axis cs:1.2,45.8930997848511)
--(axis cs:1,45.8930997848511)
--(axis cs:1,26.7258996963501)
--cycle;
\addplot [black27]
table {%
1.1 26.7258996963501
1.1 18.0657997131348
};
\addplot [black27]
table {%
1.1 45.8930997848511
1.1 55.2733993530273
};
\addplot [black27]
table {%
1.05 18.0657997131348
1.15 18.0657997131348
};
\addplot [black27]
table {%
1.05 55.2733993530273
1.15 55.2733993530273
};
\path [draw=black27, fill=color3]
(axis cs:2,26.5532746315002)
--(axis cs:2.2,26.5532746315002)
--(axis cs:2.2,41.7435760498047)
--(axis cs:2,41.7435760498047)
--(axis cs:2,26.5532746315002)
--cycle;
\addplot [black27]
table {%
2.1 26.5532746315002
2.1 17.7733001708984
};
\addplot [black27]
table {%
2.1 41.7435760498047
2.1 51.2579002380371
};
\addplot [black27]
table {%
2.05 17.7733001708984
2.15 17.7733001708984
};
\addplot [black27]
table {%
2.05 51.2579002380371
2.15 51.2579002380371
};
\path [draw=black27, fill=color4]
(axis cs:0.2,32.6984758377075)
--(axis cs:0.4,32.6984758377075)
--(axis cs:0.4,43.6048488616943)
--(axis cs:0.2,43.6048488616943)
--(axis cs:0.2,32.6984758377075)
--cycle;
\addplot [black27]
table {%
0.3 32.6984758377075
0.3 16.4820995330811
};
\addplot [black27]
table {%
0.3 43.6048488616943
0.3 55.054500579834
};
\addplot [black27]
table {%
0.25 16.4820995330811
0.35 16.4820995330811
};
\addplot [black27]
table {%
0.25 55.054500579834
0.35 55.054500579834
};
\path [draw=black27, fill=color4]
(axis cs:1.2,32.8506011962891)
--(axis cs:1.4,32.8506011962891)
--(axis cs:1.4,41.5631761550903)
--(axis cs:1.2,41.5631761550903)
--(axis cs:1.2,32.8506011962891)
--cycle;
\addplot [black27]
table {%
1.3 32.8506011962891
1.3 20.3479995727539
};
\addplot [black27]
table {%
1.3 41.5631761550903
1.3 51.4101982116699
};
\addplot [black27]
table {%
1.25 20.3479995727539
1.35 20.3479995727539
};
\addplot [black27]
table {%
1.25 51.4101982116699
1.35 51.4101982116699
};
\path [draw=black27, fill=color4]
(axis cs:2.2,29.2998247146606)
--(axis cs:2.4,29.2998247146606)
--(axis cs:2.4,41.2269992828369)
--(axis cs:2.2,41.2269992828369)
--(axis cs:2.2,29.2998247146606)
--cycle;
\addplot [black27]
table {%
2.3 29.2998247146606
2.3 16.5655994415283
};
\addplot [black27]
table {%
2.3 41.2269992828369
2.3 47.1030006408691
};
\addplot [black27]
table {%
2.25 16.5655994415283
2.35 16.5655994415283
};
\addplot [black27]
table {%
2.25 47.1030006408691
2.35 47.1030006408691
};
\addplot [black27]
table {%
-0.4 45.7103500366211
-0.2 45.7103500366211
};
\addplot [black27]
table {%
0.6 38.8129997253418
0.8 38.8129997253418
};
\addplot [black27]
table {%
1.6 30.7453002929688
1.8 30.7453002929688
};
\addplot [black27]
table {%
-0.2 31.3062000274658
2.77555756156289e-17 31.3062000274658
};
\addplot [black27]
table {%
0.8 31.4521999359131
1 31.4521999359131
};
\addplot [black27]
table {%
1.8 31.4361009597778
2 31.4361009597778
};
\addplot [black27]
table {%
-2.77555756156289e-17 31.7764501571655
0.2 31.7764501571655
};
\addplot [black27]
table {%
1 33.3352012634277
1.2 33.3352012634277
};
\addplot [black27]
table {%
2 34.627799987793
2.2 34.627799987793
};
\addplot [black27]
table {%
0.2 40.6967506408691
0.4 40.6967506408691
};
\addplot [black27]
table {%
1.2 37.6520500183105
1.4 37.6520500183105
};
\addplot [black27]
table {%
2.2 32.9132499694824
2.4 32.9132499694824
};
\end{axis}

\end{tikzpicture}


==> Figs/SNR_DL_r.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black27}{RGB}{27,27,27}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{color4}{RGB}{44,34,57}
\definecolor{color3}{RGB}{124,82,119}
\definecolor{color1}{RGB}{233,211,207}
\definecolor{color2}{RGB}{191,143,160}

\begin{axis}[
width = \textwidth/3.1,
height = 4.35cm,
tick pos=left,
tick align=outside,
x grid style={darkgray176},
xlabel={Rain rate ($\rho$) [mm/h]},
xmajorgrids,
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={0,15,30},
y grid style={darkgray176},
ylabel={DL SNR [dB]},
ymajorgrids,
ymin=-0.1, ymax=62,
ytick style={color=black},
]

\path [draw=black27, fill=color1]
(axis cs:-0.4,40.416600227356)
--(axis cs:-0.2,40.416600227356)
--(axis cs:-0.2,54.6165990829468)
--(axis cs:-0.4,54.6165990829468)
--(axis cs:-0.4,40.416600227356)
--cycle;
\addplot [black27]
table {%
-0.3 40.416600227356
-0.3 32.293399810791
};
\addplot [black27]
table {%
-0.3 54.6165990829468
-0.3 58.7088012695312
};
\addplot [black27]
table {%
-0.35 32.293399810791
-0.25 32.293399810791
};
\addplot [black27]
table {%
-0.35 58.7088012695312
-0.25 58.7088012695312
};
\path [draw=black27, fill=color1]
(axis cs:0.6,31.9496488571167)
--(axis cs:0.8,31.9496488571167)
--(axis cs:0.8,50.9164991378784)
--(axis cs:0.6,50.9164991378784)
--(axis cs:0.6,31.9496488571167)
--cycle;
\addplot [black27]
table {%
0.7 31.9496488571167
0.7 20.1909999847412
};
\addplot [black27]
table {%
0.7 50.9164991378784
0.7 55.2733993530273
};
\addplot [black27]
table {%
0.65 20.1909999847412
0.75 20.1909999847412
};
\addplot [black27]
table {%
0.65 55.2733993530273
0.75 55.2733993530273
};
\path [draw=black27, fill=color1]
(axis cs:1.6,22.0532252788544)
--(axis cs:1.8,22.0532252788544)
--(axis cs:1.8,46.591700553894)
--(axis cs:1.6,46.591700553894)
--(axis cs:1.6,22.0532252788544)
--cycle;
\addplot [black27]
table {%
1.7 22.0532252788544
1.7 6.04536008834839
};
\addplot [black27]
table {%
1.7 46.591700553894
1.7 51.2579002380371
};
\addplot [black27]
table {%
1.65 6.04536008834839
1.75 6.04536008834839
};
\addplot [black27]
table {%
1.65 51.2579002380371
1.75 51.2579002380371
};
\path [draw=black27, fill=color2]
(axis cs:-0.2,50.3295011520386)
--(axis cs:2.77555756156289e-17,50.3295011520386)
--(axis cs:2.77555756156289e-17,55.6994762420654)
--(axis cs:-0.2,55.6994762420654)
--(axis cs:-0.2,50.3295011520386)
--cycle;
\addplot [black27]
table {%
-0.1 50.3295011520386
-0.1 42.2877006530762
};
\addplot [black27]
table {%
-0.1 55.6994762420654
-0.1 58.7088012695312
};
\addplot [black27]
table {%
-0.15 42.2877006530762
-0.05 42.2877006530762
};
\addplot [black27]
table {%
-0.15 58.7088012695312
-0.05 58.7088012695312
};
\path [draw=black27, fill=color2]
(axis cs:0.8,45.4072513580322)
--(axis cs:1,45.4072513580322)
--(axis cs:1,52.1296491622925)
--(axis cs:0.8,52.1296491622925)
--(axis cs:0.8,45.4072513580322)
--cycle;
\addplot [black27]
table {%
0.9 45.4072513580322
0.9 35.3456993103027
};
\addplot [black27]
table {%
0.9 52.1296491622925
0.9 55.2733993530273
};
\addplot [black27]
table {%
0.85 35.3456993103027
0.95 35.3456993103027
};
\addplot [black27]
table {%
0.85 55.2733993530273
0.95 55.2733993530273
};
\path [draw=black27, fill=color2]
(axis cs:1.8,39.6540484428406)
--(axis cs:2,39.6540484428406)
--(axis cs:2,47.9374237060547)
--(axis cs:1.8,47.9374237060547)
--(axis cs:1.8,39.6540484428406)
--cycle;
\addplot [black27]
table {%
1.9 39.6540484428406
1.9 39.6540484428406
};
\addplot [black27]
table {%
1.9 47.9374237060547
1.9 51.2579002380371
};
\addplot [black27]
table {%
1.85 39.6540484428406
1.95 39.6540484428406
};
\addplot [black27]
table {%
1.85 51.2579002380371
1.95 51.2579002380371
};
\path [draw=black27, fill=color3]
(axis cs:-2.77555756156289e-17,52.4648733139038)
--(axis cs:0.2,52.4648733139038)
--(axis cs:0.2,55.6994762420654)
--(axis cs:-2.77555756156289e-17,55.6994762420654)
--(axis cs:-2.77555756156289e-17,52.4648733139038)
--cycle;
\addplot [black27]
table {%
0.1 52.4648733139038
0.1 48.7112998962402
};
\addplot [black27]
table {%
0.1 55.6994762420654
0.1 58.7088012695312
};
\addplot [black27]
table {%
0.05 48.7112998962402
0.15 48.7112998962402
};
\addplot [black27]
table {%
0.05 58.7088012695312
0.15 58.7088012695312
};
\path [draw=black27, fill=color3]
(axis cs:1,48.379301071167)
--(axis cs:1.2,48.379301071167)
--(axis cs:1.2,52.1296491622925)
--(axis cs:1,52.1296491622925)
--(axis cs:1,48.379301071167)
--cycle;
\addplot [black27]
table {%
1.1 48.379301071167
1.1 43.5466003417969
};
\addplot [black27]
table {%
1.1 52.1296491622925
1.1 55.2733993530273
};
\addplot [black27]
table {%
1.05 43.5466003417969
1.15 43.5466003417969
};
\addplot [black27]
table {%
1.05 55.2733993530273
1.15 55.2733993530273
};
\path [draw=black27, fill=color3]
(axis cs:2,43.6299734115601)
--(axis cs:2.2,43.6299734115601)
--(axis cs:2.2,47.9374237060547)
--(axis cs:2,47.9374237060547)
--(axis cs:2,43.6299734115601)
--cycle;
\addplot [black27]
table {%
2.1 43.6299734115601
2.1 37.5099983215332
};
\addplot [black27]
table {%
2.1 47.9374237060547
2.1 51.2579002380371
};
\addplot [black27]
table {%
2.05 37.5099983215332
2.15 37.5099983215332
};
\addplot [black27]
table {%
2.05 51.2579002380371
2.15 51.2579002380371
};
\path [draw=black27, fill=color4]
(axis cs:0.2,48.3452253341675)
--(axis cs:0.4,48.3452253341675)
--(axis cs:0.4,55.6325492858887)
--(axis cs:0.2,55.6325492858887)
--(axis cs:0.2,48.3452253341675)
--cycle;
\addplot [black27]
table {%
0.3 48.3452253341675
0.3 41.7887001037598
};
\addplot [black27]
table {%
0.3 55.6325492858887
0.3 58.8622016906738
};
\addplot [black27]
table {%
0.25 41.7887001037598
0.35 41.7887001037598
};
\addplot [black27]
table {%
0.25 58.8622016906738
0.35 58.8622016906738
};
\path [draw=black27, fill=color4]
(axis cs:1.2,42.7604236602783)
--(axis cs:1.4,42.7604236602783)
--(axis cs:1.4,52.1527490615845)
--(axis cs:1.2,52.1527490615845)
--(axis cs:1.2,42.7604236602783)
--cycle;
\addplot [black27]
table {%
1.3 42.7604236602783
1.3 33.2000007629395
};
\addplot [black27]
table {%
1.3 52.1527490615845
1.3 55.4267997741699
};
\addplot [black27]
table {%
1.25 33.2000007629395
1.35 33.2000007629395
};
\addplot [black27]
table {%
1.25 55.4267997741699
1.35 55.4267997741699
};
\path [draw=black27, fill=color4]
(axis cs:2.2,36.2328014373779)
--(axis cs:2.4,36.2328014373779)
--(axis cs:2.4,48.0186738967896)
--(axis cs:2.2,48.0186738967896)
--(axis cs:2.2,36.2328014373779)
--cycle;
\addplot [black27]
table {%
2.3 36.2328014373779
2.3 23.1613006591797
};
\addplot [black27]
table {%
2.3 48.0186738967896
2.3 51.4113006591797
};
\addplot [black27]
table {%
2.25 23.1613006591797
2.35 23.1613006591797
};
\addplot [black27]
table {%
2.25 51.4113006591797
2.35 51.4113006591797
};
\addplot [black27]
table {%
-0.4 45.7103500366211
-0.2 45.7103500366211
};
\addplot [black27]
table {%
0.6 38.8129997253418
0.8 38.8129997253418
};
\addplot [black27]
table {%
1.6 30.7453002929688
1.8 30.7453002929688
};
\addplot [black27]
table {%
-0.2 54.865650177002
2.77555756156289e-17 54.865650177002
};
\addplot [black27]
table {%
0.8 51.1919994354248
1 51.1919994354248
};
\addplot [black27]
table {%
1.8 46.8728504180908
2 46.8728504180908
};
\addplot [black27]
table {%
-2.77555756156289e-17 54.865650177002
0.2 54.865650177002
};
\addplot [black27]
table {%
1 51.1919994354248
1.2 51.1919994354248
};
\addplot [black27]
table {%
2 46.8728504180908
2.2 46.8728504180908
};
\addplot [black27]
table {%
0.2 54.418701171875
0.4 54.418701171875
};
\addplot [black27]
table {%
1.2 50.7394504547119
1.4 50.7394504547119
};
\addplot [black27]
table {%
2.2 46.4237003326416
2.4 46.4237003326416
};
\end{axis}

\end{tikzpicture}


==> Figs/iab-scenario-1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{teal1293165}{RGB}{12,93,165}

\begin{axis}[
width = \textwidth/2.1,
height = 4.35cm,
tick pos=left,
tick align=outside,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
x grid style={darkgray176},
xlabel={X [m]},
xmajorgrids,
xmin=-60, xmax=1300,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y [m]},
ymajorgrids,
ymin=-175, ymax=3675,
ytick style={color=black}
]
\path [draw=black, fill=black, line width=0pt]
(axis cs:640,400)
--cycle;
\path [draw=black, fill=black, line width=0pt]
(axis cs:800,400)
--cycle;
\path [draw=black, fill=black, line width=0pt]
(axis cs:960,400)
--cycle;
\path [draw=black, fill=black, line width=0pt]
(axis cs:520,800)
--cycle;
\path [draw=black, fill=black, line width=0pt]
(axis cs:680,800)
--cycle;
\path [draw=black, fill=black, line width=0pt]
(axis cs:840,800)
--cycle;
\path [draw=black, fill=black, line width=0pt]
(axis cs:640,1400)
--cycle;
\path [draw=black, fill=black, line width=0pt]
(axis cs:840,1400)
--cycle;
\addplot [line width=0.32pt, black, forget plot]
table {%
400 1000
800 0
};
\addplot [line width=0.32pt, black, forget plot]
table {%
800 1000
800 0
};
\addplot [line width=0.32pt, black, forget plot]
table {%
1200 1000
800 0
};
\addplot [line width=0.32pt, black, forget plot]
table {%
100 2000
800 0
};
\addplot [line width=0.32pt, black, forget plot]
table {%
500 2000
800 0
};
\addplot [line width=0.32pt, black, forget plot]
table {%
900 2000
800 0
};
\addplot [line width=0.32pt, black, forget plot]
table {%
400 3500
800 0
};
\addplot [line width=0.32pt, black, forget plot]
table {%
900 3500
800 0
};
\addplot [black]
table {%
0 0
0 0
};
\addplot [teal1293165, mark=*, mark size=3, mark options={solid}, only marks]
table {%
400 1000
800 1000
1200 1000
100 2000
500 2000
900 2000
400 3500
900 3500
};

\draw [arrows = {-Stealth[length=5pt, inset=1pt]}, blue] (400,1000) -- (480,1000);
\draw [arrows = {-Stealth[length=5pt, inset=1pt]}, blue] (800,1000) -- (880,1000);
\draw [arrows = {-Stealth[length=5pt, inset=1pt]}, blue] (1200,1000) -- (1280,1000);
\draw [arrows = {-Stealth[length=5pt, inset=1pt]}, blue] (100,2000) -- (180,2000);
\draw [arrows = {-Stealth[length=5pt, inset=1pt]}, blue] (500,2000) -- (580,2000);
\draw [arrows = {-Stealth[length=5pt, inset=1pt]}, blue] (900,2000) -- (980,2000);
\draw [arrows = {-Stealth[length=5pt, inset=1pt]}, blue] (400,3500) -- (480,3500);
\draw [arrows = {-Stealth[length=5pt, inset=1pt]}, blue] (900,3500) -- (980,3500);

\addplot [limegreen018569, mark=square*, mark size=3, mark options={solid}, only marks]
table {%
800 0
};
\end{axis}

\end{tikzpicture}


==> Figs/iab-scenario-2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{teal1293165}{RGB}{12,93,165}

\begin{axis}[
width = \textwidth/2.1,
height = 4.35cm,
tick pos=left,
tick align=outside,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
x grid style={darkgray176},
xlabel={X [m]},
xmajorgrids,
xmin=-60, xmax=1300,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y [m]},
ymajorgrids,
ymin=-175, ymax=3675,
ytick style={color=black}
]
\path [draw=black, fill=black, line width=0pt]
(axis cs:640,400)
--cycle;
\path [draw=black, fill=black, line width=0pt]
(axis cs:800,400)
--cycle;
\path [draw=black, fill=black, line width=0pt]
(axis cs:960,400)
--cycle;
\path [draw=black, fill=black, line width=0pt]
(axis cs:280,1400)
--cycle;
\path [draw=black, fill=black, line width=0pt]
(axis cs:680,1400)
--cycle;
\path [draw=black, fill=black, line width=0pt]
(axis cs:1080,1400)
--cycle;
\path [draw=black, fill=black, line width=0pt]
(axis cs:400,2000)
--cycle;
\path [draw=black, fill=black, line width=0pt]
(axis cs:840,2000)
--cycle;
\addplot [line width=0.32pt, black, forget plot]
table {%
400 1000
800 0
};
\addplot [line width=0.32pt, black, forget plot]
table {%
800 1000
800 0
};
\addplot [line width=0.32pt, black, forget plot]
table {%
1200 1000
800 0
};
\addplot [line width=0.32pt, black, forget plot]
table {%
100 2000
400 1000
};
\addplot [line width=0.32pt, black, forget plot]
table {%
500 2000
800 1000
};
\addplot [line width=0.32pt, black, forget plot]
table {%
900 2000
1200 1000
};
\addplot [line width=0.32pt, black, forget plot]
table {%
400 3500
400 1000
};
\addplot [line width=0.32pt, black, forget plot]
table {%
900 3500
800 1000
};
\addplot [black]
table {%
0 0
0 0
};
\addplot [teal1293165, mark=*, mark size=3, mark options={solid}, only marks]
table {%
400 1000
800 1000
1200 1000
100 2000
500 2000
900 2000
400 3500
900 3500
};

\draw [arrows = {-Stealth[length=5pt, inset=1pt]}, blue] (400,1000) -- (480,1000);
\draw [arrows = {-Stealth[length=5pt, inset=1pt]}, blue] (800,1000) -- (880,1000);
\draw [arrows = {-Stealth[length=5pt, inset=1pt]}, blue] (1200,1000) -- (1280,1000);
\draw [arrows = {-Stealth[length=5pt, inset=1pt]}, blue] (100,2000) -- (180,2000);
\draw [arrows = {-Stealth[length=5pt, inset=1pt]}, blue] (500,2000) -- (580,2000);
\draw [arrows = {-Stealth[length=5pt, inset=1pt]}, blue] (900,2000) -- (980,2000);
\draw [arrows = {-Stealth[length=5pt, inset=1pt]}, blue] (400,3500) -- (480,3500);
\draw [arrows = {-Stealth[length=5pt, inset=1pt]}, blue] (900,3500) -- (980,3500);


\addplot [limegreen018569, mark=square*, mark size=3, mark options={solid}, only marks]
table {%
800 0
};
\end{axis}

\end{tikzpicture}


==> Figs/iab-scenario-3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{teal1293165}{RGB}{12,93,165}

\begin{axis}[
width = \textwidth/2.1,
height = 4.35cm,
tick pos=left,
tick align=outside,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
x grid style={darkgray176},
xlabel={X [m]},
xmajorgrids,
xmin=-60, xmax=1300,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y [m]},
ymajorgrids,
ymin=-175, ymax=3675,
ytick style={color=black}
]
\path [draw=black, fill=black, line width=0pt]
(axis cs:640,400)
--cycle;
\path [draw=black, fill=black, line width=0pt]
(axis cs:800,400)
--cycle;
\path [draw=black, fill=black, line width=0pt]
(axis cs:960,400)
--cycle;
\path [draw=black, fill=black, line width=0pt]
(axis cs:280,1400)
--cycle;
\path [draw=black, fill=black, line width=0pt]
(axis cs:680,1400)
--cycle;
\path [draw=black, fill=black, line width=0pt]
(axis cs:1080,1400)
--cycle;
\path [draw=black, fill=black, line width=0pt]
(axis cs:460,2600)
--cycle;
\path [draw=black, fill=black, line width=0pt]
(axis cs:900,2600)
--cycle;
\addplot [line width=0.32pt, black, forget plot]
table {%
400 1000
800 0
};
\addplot [line width=0.32pt, black, forget plot]
table {%
800 1000
800 0
};
\addplot [line width=0.32pt, black, forget plot]
table {%
1200 1000
800 0
};
\addplot [line width=0.32pt, black, forget plot]
table {%
100 2000
400 1000
};
\addplot [line width=0.32pt, black, forget plot]
table {%
500 2000
800 1000
};
\addplot [line width=0.32pt, black, forget plot]
table {%
900 2000
1200 1000
};
\addplot [line width=0.32pt, black, forget plot]
table {%
400 3500
500 2000
};
\addplot [line width=0.32pt, black, forget plot]
table {%
900 3500
900 2000
};
\addplot [black]
table {%
0 0
0 0
};
\addplot [teal1293165, mark=*, mark size=3, mark options={solid}, only marks]
table {%
400 1000
800 1000
1200 1000
100 2000
500 2000
900 2000
400 3500
900 3500
};

\draw [arrows = {-Stealth[length=5pt, inset=1pt]}, blue] (400,1000) -- (480,1000);
\draw [arrows = {-Stealth[length=5pt, inset=1pt]}, blue] (800,1000) -- (880,1000);
\draw [arrows = {-Stealth[length=5pt, inset=1pt]}, blue] (1200,1000) -- (1280,1000);
\draw [arrows = {-Stealth[length=5pt, inset=1pt]}, blue] (100,2000) -- (180,2000);
\draw [arrows = {-Stealth[length=5pt, inset=1pt]}, blue] (500,2000) -- (580,2000);
\draw [arrows = {-Stealth[length=5pt, inset=1pt]}, blue] (900,2000) -- (980,2000);
\draw [arrows = {-Stealth[length=5pt, inset=1pt]}, blue] (400,3500) -- (480,3500);
\draw [arrows = {-Stealth[length=5pt, inset=1pt]}, blue] (900,3500) -- (980,3500);

\addplot [limegreen018569, mark=square*, mark size=3, mark options={solid}, only marks]
table {%
800 0
};
\end{axis}

\end{tikzpicture}


==> Figs/iab-scenario-4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{teal1293165}{RGB}{12,93,165}

\begin{axis}[
width = \textwidth/2.1,
height = 4.35cm,
tick pos=left,
tick align=outside,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
x grid style={darkgray176},
xlabel={X [m]},
xmajorgrids,
xmin=-60, xmax=1300,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y [m]},
ymajorgrids,
ymin=-175, ymax=3675,
ytick style={color=black}
]
\path [draw=black, fill=black, line width=0pt]
(axis cs:160,400)
--cycle;
\path [draw=black, fill=black, line width=0pt]
(axis cs:800,400)
--cycle;
\path [draw=black, fill=black, line width=0pt]
(axis cs:960,400)
--cycle;
\path [draw=black, fill=black, line width=0pt]
(axis cs:40,800)
--cycle;
\path [draw=black, fill=black, line width=0pt]
(axis cs:440,1400)
--cycle;
\path [draw=black, fill=black, line width=0pt]
(axis cs:1080,1400)
--cycle;
\path [draw=black, fill=black, line width=0pt]
(axis cs:400,2000)
--cycle;
\path [draw=black, fill=black, line width=0pt]
(axis cs:900,2600)
--cycle;
\addplot [line width=0.32pt, black, forget plot]
table {%
400 1000
0 0
};
\addplot [line width=0.32pt, black, forget plot]
table {%
800 1000
800 0
};
\addplot [line width=0.32pt, black, forget plot]
table {%
1200 1000
800 0
};
\addplot [line width=0.32pt, black, forget plot]
table {%
100 2000
0 0
};
\addplot [line width=0.32pt, black, forget plot]
table {%
500 2000
400 1000
};
\addplot [line width=0.32pt, black, forget plot]
table {%
900 2000
1200 1000
};
\addplot [line width=0.32pt, black, forget plot]
table {%
400 3500
400 1000
};
\addplot [line width=0.32pt, black, forget plot]
table {%
900 3500
900 2000
};
\addplot [black]
table {%
0 0
0 0
};
\addplot [teal1293165, mark=*, mark size=3, mark options={solid}, only marks]
table {%
400 1000
800 1000
1200 1000
100 2000
500 2000
900 2000
400 3500
900 3500
};

\draw [arrows = {-Stealth[length=5pt, inset=1pt]}, blue] (400,1000) -- (480,1000);
\draw [arrows = {-Stealth[length=5pt, inset=1pt]}, blue] (800,1000) -- (880,1000);
\draw [arrows = {-Stealth[length=5pt, inset=1pt]}, blue] (1200,1000) -- (1280,1000);
\draw [arrows = {-Stealth[length=5pt, inset=1pt]}, blue] (100,2000) -- (180,2000);
\draw [arrows = {-Stealth[length=5pt, inset=1pt]}, blue] (500,2000) -- (580,2000);
\draw [arrows = {-Stealth[length=5pt, inset=1pt]}, blue] (900,2000) -- (980,2000);
\draw [arrows = {-Stealth[length=5pt, inset=1pt]}, blue] (400,3500) -- (480,3500);
\draw [arrows = {-Stealth[length=5pt, inset=1pt]}, blue] (900,3500) -- (980,3500);

\addplot [limegreen018569, mark=square*, mark size=3, mark options={solid}, only marks]
table {%
800 0
0 0
};
\end{axis}

\end{tikzpicture}


==> Figs/latency_dl_0_log.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black27}{RGB}{27,27,27}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{color4}{RGB}{44,34,57}
\definecolor{color3}{RGB}{124,82,119}
\definecolor{color1}{RGB}{233,211,207}
\definecolor{color2}{RGB}{191,143,160}

\begin{axis}[
width = \textwidth/2.1,
height = 4.35cm,
log basis y={10},
tick pos=left,
tick align=outside,
x grid style={darkgray176},
xlabel={DL source rate ($r_{\rm DL}$) [Mbps]},
xmajorgrids,
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={60, 80, 100, 120, 140},
y grid style={darkgray176},
ylabel={DL latency [ms]},
ymajorgrids,
ymin=1.06641827848197, ymax=1745.45480655384,
ymode=log,
ytick style={color=black},
]

\path [draw=black27, fill=color1]
(axis cs:-0.4,69.194639)
--(axis cs:-0.2,69.194639)
--(axis cs:-0.2,203.553567)
--(axis cs:-0.4,203.553567)
--(axis cs:-0.4,69.194639)
--cycle;
\addplot [black27]
table {%
-0.3 69.194639
-0.3 1.667855
};
\addplot [black27]
table {%
-0.3 203.553567
-0.3 271.512495
};
\addplot [black27]
table {%
-0.35 1.667855
-0.25 1.667855
};
\addplot [black27]
table {%
-0.35 271.512495
-0.25 271.512495
};
\path [draw=black27, fill=color1]
(axis cs:0.6,161.137495)
--(axis cs:0.8,161.137495)
--(axis cs:0.8,479.285711)
--(axis cs:0.6,479.285711)
--(axis cs:0.6,161.137495)
--cycle;
\addplot [black27]
table {%
0.7 161.137495
0.7 1.853567
};
\addplot [black27]
table {%
0.7 479.285711
0.7 639.062495
};
\addplot [black27]
table {%
0.65 1.853567
0.75 1.853567
};
\addplot [black27]
table {%
0.65 639.062495
0.75 639.062495
};
\path [draw=black27, fill=color1]
(axis cs:1.6,219.337495)
--(axis cs:1.8,219.337495)
--(axis cs:1.8,653.735711)
--(axis cs:1.6,653.735711)
--(axis cs:1.6,219.337495)
--cycle;
\addplot [black27]
table {%
1.7 219.337495
1.7 1.903567
};
\addplot [black27]
table {%
1.7 653.735711
1.7 871.512495
};
\addplot [black27]
table {%
1.65 1.903567
1.75 1.903567
};
\addplot [black27]
table {%
1.65 871.512495
1.75 871.512495
};
\path [draw=black27, fill=color1]
(axis cs:2.6,259.303567)
--(axis cs:2.8,259.303567)
--(axis cs:2.8,773.737495)
--(axis cs:2.6,773.737495)
--(axis cs:2.6,259.303567)
--cycle;
\addplot [black27]
table {%
2.7 259.303567
2.7 1.953567
};
\addplot [black27]
table {%
2.7 773.737495
2.7 1031.462495
};
\addplot [black27]
table {%
2.65 1.953567
2.75 1.953567
};
\addplot [black27]
table {%
2.65 1031.462495
2.75 1031.462495
};
\path [draw=black27, fill=color1]
(axis cs:3.6,288.469193)
--(axis cs:3.8,288.469193)
--(axis cs:3.8,861.466513)
--(axis cs:3.6,861.466513)
--(axis cs:3.6,288.469193)
--cycle;
\addplot [black27]
table {%
3.7 288.469193
3.7 1.960711
};
\addplot [black27]
table {%
3.7 861.466513
3.7 1148.312495
};
\addplot [black27]
table {%
3.65 1.960711
3.75 1.960711
};
\addplot [black27]
table {%
3.65 1148.312495
3.75 1148.312495
};
\path [draw=black27, fill=color2]
(axis cs:-0.2,7.848207)
--(axis cs:2.77555756156289e-17,7.848207)
--(axis cs:2.77555756156289e-17,257.912495)
--(axis cs:-0.2,257.912495)
--(axis cs:-0.2,7.848207)
--cycle;
\addplot [black27]
table {%
-0.1 7.848207
-0.1 1.501783
};
\addplot [black27]
table {%
-0.1 257.912495
-0.1 442.180351
};
\addplot [black27]
table {%
-0.15 1.501783
-0.05 1.501783
};
\addplot [black27]
table {%
-0.15 442.180351
-0.05 442.180351
};
\path [draw=black27, fill=color2]
(axis cs:0.8,103.676783)
--(axis cs:1,103.676783)
--(axis cs:1,474.514279)
--(axis cs:0.8,474.514279)
--(axis cs:0.8,103.676783)
--cycle;
\addplot [black27]
table {%
0.9 103.676783
0.9 1.644639
};
\addplot [black27]
table {%
0.9 474.514279
0.9 788.966063
};
\addplot [black27]
table {%
0.85 1.644639
0.95 1.644639
};
\addplot [black27]
table {%
0.85 788.966063
0.95 788.966063
};
\path [draw=black27, fill=color2]
(axis cs:1.8,190.633475)
--(axis cs:2,190.633475)
--(axis cs:2,598.516063)
--(axis cs:1.8,598.516063)
--(axis cs:1.8,190.633475)
--cycle;
\addplot [black27]
table {%
1.9 190.633475
1.9 1.794639
};
\addplot [black27]
table {%
1.9 598.516063
1.9 992.216063
};
\addplot [black27]
table {%
1.85 1.794639
1.95 1.794639
};
\addplot [black27]
table {%
1.85 992.216063
1.95 992.216063
};
\path [draw=black27, fill=color2]
(axis cs:2.8,240.594639)
--(axis cs:3,240.594639)
--(axis cs:3,711.016063)
--(axis cs:2.8,711.016063)
--(axis cs:2.8,240.594639)
--cycle;
\addplot [black27]
table {%
2.9 240.594639
2.9 1.894639
};
\addplot [black27]
table {%
2.9 711.016063
2.9 1133.791063
};
\addplot [black27]
table {%
2.85 1.894639
2.95 1.894639
};
\addplot [black27]
table {%
2.85 1133.791063
2.95 1133.791063
};
\path [draw=black27, fill=color2]
(axis cs:3.8,275.494639)
--(axis cs:4,275.494639)
--(axis cs:4,814.276783)
--(axis cs:3.8,814.276783)
--(axis cs:3.8,275.494639)
--cycle;
\addplot [black27]
table {%
3.9 275.494639
3.9 1.944639
};
\addplot [black27]
table {%
3.9 814.276783
3.9 1236.016063
};
\addplot [black27]
table {%
3.85 1.944639
3.95 1.944639
};
\addplot [black27]
table {%
3.85 1236.016063
3.95 1236.016063
};
\path [draw=black27, fill=color3]
(axis cs:-2.77555756156289e-17,11.241063)
--(axis cs:0.2,11.241063)
--(axis cs:0.2,263.485711)
--(axis cs:-2.77555756156289e-17,263.485711)
--(axis cs:-2.77555756156289e-17,11.241063)
--cycle;
\addplot [black27]
table {%
0.1 11.241063
0.1 1.501783
};
\addplot [black27]
table {%
0.1 263.485711
0.1 464.312495
};
\addplot [black27]
table {%
0.05 1.501783
0.15 1.501783
};
\addplot [black27]
table {%
0.05 464.312495
0.15 464.312495
};
\path [draw=black27, fill=color3]
(axis cs:1,109.094639)
--(axis cs:1.2,109.094639)
--(axis cs:1.2,489.860711)
--(axis cs:1,489.860711)
--(axis cs:1,109.094639)
--cycle;
\addplot [black27]
table {%
1.1 109.094639
1.1 1.644639
};
\addplot [black27]
table {%
1.1 489.860711
1.1 803.162495
};
\addplot [black27]
table {%
1.05 1.644639
1.15 1.644639
};
\addplot [black27]
table {%
1.05 803.162495
1.15 803.162495
};
\path [draw=black27, fill=color3]
(axis cs:2,195.219639)
--(axis cs:2.2,195.219639)
--(axis cs:2.2,618.735711)
--(axis cs:2,618.735711)
--(axis cs:2,195.219639)
--cycle;
\addplot [black27]
table {%
2.1 195.219639
2.1 1.794639
};
\addplot [black27]
table {%
2.1 618.735711
2.1 1008.266063
};
\addplot [black27]
table {%
2.05 1.794639
2.15 1.794639
};
\addplot [black27]
table {%
2.05 1008.266063
2.15 1008.266063
};
\path [draw=black27, fill=color3]
(axis cs:3,244.016063)
--(axis cs:3.2,244.016063)
--(axis cs:3.2,723.194639)
--(axis cs:3,723.194639)
--(axis cs:3,244.016063)
--cycle;
\addplot [black27]
table {%
3.1 244.016063
3.1 1.894639
};
\addplot [black27]
table {%
3.1 723.194639
3.1 1143.412495
};
\addplot [black27]
table {%
3.05 1.894639
3.15 1.894639
};
\addplot [black27]
table {%
3.05 1143.412495
3.15 1143.412495
};
\path [draw=black27, fill=color3]
(axis cs:4,278.076783)
--(axis cs:4.2,278.076783)
--(axis cs:4.2,825.266063)
--(axis cs:4,825.266063)
--(axis cs:4,278.076783)
--cycle;
\addplot [black27]
table {%
4.1 278.076783
4.1 1.944639
};
\addplot [black27]
table {%
4.1 825.266063
4.1 1246.862495
};
\addplot [black27]
table {%
4.05 1.944639
4.15 1.944639
};
\addplot [black27]
table {%
4.05 1246.862495
4.15 1246.862495
};
\path [draw=black27, fill=color4]
(axis cs:0.2,1.685711)
--(axis cs:0.4,1.685711)
--(axis cs:0.4,2.864279)
--(axis cs:0.2,2.864279)
--(axis cs:0.2,1.685711)
--cycle;
\addplot [black27]
table {%
0.3 1.685711
0.3 1.492855
};
\addplot [black27]
table {%
0.3 2.864279
0.3 4.628567
};
\addplot [black27]
table {%
0.25 1.492855
0.35 1.492855
};
\addplot [black27]
table {%
0.25 4.628567
0.35 4.628567
};
\path [draw=black27, fill=color4]
(axis cs:1.2,1.712495)
--(axis cs:1.4,1.712495)
--(axis cs:1.4,2.866063)
--(axis cs:1.2,2.866063)
--(axis cs:1.2,1.712495)
--cycle;
\addplot [black27]
table {%
1.3 1.712495
1.3 1.492855
};
\addplot [black27]
table {%
1.3 2.866063
1.3 4.592855
};
\addplot [black27]
table {%
1.25 1.492855
1.35 1.492855
};
\addplot [black27]
table {%
1.25 4.592855
1.35 4.592855
};
\path [draw=black27, fill=color4]
(axis cs:2.2,1.762495)
--(axis cs:2.4,1.762495)
--(axis cs:2.4,2.766063)
--(axis cs:2.2,2.766063)
--(axis cs:2.2,1.762495)
--cycle;
\addplot [black27]
table {%
2.3 1.762495
2.3 1.492855
};
\addplot [black27]
table {%
2.3 2.766063
2.3 4.267855
};
\addplot [black27]
table {%
2.25 1.492855
2.35 1.492855
};
\addplot [black27]
table {%
2.25 4.267855
2.35 4.267855
};
\path [draw=black27, fill=color4]
(axis cs:3.2,9.112495)
--(axis cs:3.4,9.112495)
--(axis cs:3.4,229.664279)
--(axis cs:3.2,229.664279)
--(axis cs:3.2,9.112495)
--cycle;
\addplot [black27]
table {%
3.3 9.112495
3.3 1.501783
};
\addplot [black27]
table {%
3.3 229.664279
3.3 414.712495
};
\addplot [black27]
table {%
3.25 1.501783
3.35 1.501783
};
\addplot [black27]
table {%
3.25 414.712495
3.35 414.712495
};
\path [draw=black27, fill=color4]
(axis cs:4.2,1.935711)
--(axis cs:4.4,1.935711)
--(axis cs:4.4,404.512495)
--(axis cs:4.2,404.512495)
--(axis cs:4.2,1.935711)
--cycle;
\addplot [black27]
table {%
4.3 1.935711
4.3 1.501783
};
\addplot [black27]
table {%
4.3 404.512495
4.3 695.887495
};
\addplot [black27]
table {%
4.25 1.501783
4.35 1.501783
};
\addplot [black27]
table {%
4.25 695.887495
4.35 695.887495
};
\addplot [black27]
table {%
-0.4 136.360711
-0.2 136.360711
};
\addplot [black27]
table {%
0.6 320.193747
0.8 320.193747
};
\addplot [black27]
table {%
1.6 436.426783
1.8 436.426783
};
\addplot [black27]
table {%
2.6 516.428567
2.8 516.428567
};
\addplot [black27]
table {%
3.6 574.918747
3.8 574.918747
};
\addplot [black27]
table {%
-0.2 110.369639
2.77555756156289e-17 110.369639
};
\addplot [black27]
table {%
0.8 201.919639
1 201.919639
};
\addplot [black27]
table {%
1.8 376.273207
2 376.273207
};
\addplot [black27]
table {%
2.8 475.784815
3 475.784815
};
\addplot [black27]
table {%
3.8 545.019639
4 545.019639
};
\addplot [black27]
table {%
-2.77555756156289e-17 120.112495
0.2 120.112495
};
\addplot [black27]
table {%
1 213.994639
1.2 213.994639
};
\addplot [black27]
table {%
2 386.082135
2.2 386.082135
};
\addplot [black27]
table {%
3 483.666063
3.2 483.666063
};
\addplot [black27]
table {%
4 551.066063
4.2 551.066063
};
\addplot [black27]
table {%
0.2 2.246423
0.4 2.246423
};
\addplot [black27]
table {%
1.2 2.298207
1.4 2.298207
};
\addplot [black27]
table {%
2.2 2.314279
2.4 2.314279
};
\addplot [black27]
table {%
3.2 107.937495
3.4 107.937495
};
\addplot [black27]
table {%
4.2 163.762495
4.4 163.762495
};
\end{axis}

\end{tikzpicture}


==> Figs/latency_dl_3_log_fdm.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black27}{RGB}{27,27,27}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{color1}{RGB}{252,141,89}
\definecolor{color2}{RGB}{227,74,51}
\definecolor{color3}{RGB}{179,0,0}
\definecolor{color4}{RGB}{43,140,190}

\begin{axis}[
width = \textwidth/2.1,
height = 4.4cm,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={DL source rate ($r_{\rm DL}$) [Mbps]},
xmajorgrids,
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={60, 80, 100, 120, 140},
y grid style={darkgray176},
ylabel={DL latency [ms]},
ymajorgrids,
ymin=0.979463942651947, ymax=2081.50000924204,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000,10000,100000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
}
]
\draw[draw=black27,fill=color1] (axis cs:0,0) rectangle (axis cs:0,0);

\draw[draw=black27,fill=color2] (axis cs:0,0) rectangle (axis cs:0,0);

\draw[draw=black27,fill=color3] (axis cs:0,0) rectangle (axis cs:0,0);

\draw[draw=black27,fill=color4] (axis cs:0,0) rectangle (axis cs:0,0);

\path [draw=black27, fill=color1]
(axis cs:-0.4,1.885711)
--(axis cs:-0.2,1.885711)
--(axis cs:-0.2,10.805351)
--(axis cs:-0.4,10.805351)
--(axis cs:-0.4,1.885711)
--cycle;
\addplot [black27]
table {%
-0.3 1.885711
-0.3 1.501783
};
\addplot [black27]
table {%
-0.3 10.805351
-0.3 24.180351
};
\addplot [black27]
table {%
-0.35 1.501783
-0.25 1.501783
};
\addplot [black27]
table {%
-0.35 24.180351
-0.25 24.180351
};
\path [draw=black27, fill=color1]
(axis cs:0.6,7.241063)
--(axis cs:0.8,7.241063)
--(axis cs:0.8,235.330351)
--(axis cs:0.6,235.330351)
--(axis cs:0.6,7.241063)
--cycle;
\addplot [black27]
table {%
0.7 7.241063
0.7 1.501783
};
\addplot [black27]
table {%
0.7 235.330351
0.7 439.855351
};
\addplot [black27]
table {%
0.65 1.501783
0.75 1.501783
};
\addplot [black27]
table {%
0.65 439.855351
0.75 439.855351
};
\path [draw=black27, fill=color1]
(axis cs:1.6,46.462495)
--(axis cs:1.8,46.462495)
--(axis cs:1.8,429.035711)
--(axis cs:1.6,429.035711)
--(axis cs:1.6,46.462495)
--cycle;
\addplot [black27]
table {%
1.7 46.462495
1.7 1.528567
};
\addplot [black27]
table {%
1.7 429.035711
1.7 723.530351
};
\addplot [black27]
table {%
1.65 1.528567
1.75 1.528567
};
\addplot [black27]
table {%
1.65 723.530351
1.75 723.530351
};
\path [draw=black27, fill=color1]
(axis cs:2.6,150.616063)
--(axis cs:2.8,150.616063)
--(axis cs:2.8,547.110711)
--(axis cs:2.6,547.110711)
--(axis cs:2.6,150.616063)
--cycle;
\addplot [black27]
table {%
2.7 150.616063
2.7 1.685711
};
\addplot [black27]
table {%
2.7 547.110711
2.7 907.030351
};
\addplot [black27]
table {%
2.65 1.685711
2.75 1.685711
};
\addplot [black27]
table {%
2.65 907.030351
2.75 907.030351
};
\path [draw=black27, fill=color1]
(axis cs:3.6,203.880351)
--(axis cs:3.8,203.880351)
--(axis cs:3.8,632.366063)
--(axis cs:3.6,632.366063)
--(axis cs:3.6,203.880351)
--cycle;
\addplot [black27]
table {%
3.7 203.880351
3.7 1.785711
};
\addplot [black27]
table {%
3.7 632.366063
3.7 1038.630351
};
\addplot [black27]
table {%
3.65 1.785711
3.75 1.785711
};
\addplot [black27]
table {%
3.65 1038.630351
3.75 1038.630351
};
\path [draw=black27, fill=color2]
(axis cs:-0.2,9.041063)
--(axis cs:2.77555756156289e-17,9.041063)
--(axis cs:2.77555756156289e-17,264.266063)
--(axis cs:-0.2,264.266063)
--(axis cs:-0.2,9.041063)
--cycle;
\addplot [black27]
table {%
-0.1 9.041063
-0.1 1.501783
};
\addplot [black27]
table {%
-0.1 264.266063
-0.1 464.312495
};
\addplot [black27]
table {%
-0.15 1.501783
-0.05 1.501783
};
\addplot [black27]
table {%
-0.15 464.312495
-0.05 464.312495
};
\path [draw=black27, fill=color2]
(axis cs:0.8,109.465171)
--(axis cs:1,109.465171)
--(axis cs:1,490.616063)
--(axis cs:0.8,490.616063)
--(axis cs:0.8,109.465171)
--cycle;
\addplot [black27]
table {%
0.9 109.465171
0.9 1.644639
};
\addplot [black27]
table {%
0.9 490.616063
0.9 816.712495
};
\addplot [black27]
table {%
0.85 1.644639
0.95 1.644639
};
\addplot [black27]
table {%
0.85 816.712495
0.95 816.712495
};
\path [draw=black27, fill=color2]
(axis cs:1.8,195.707135)
--(axis cs:2,195.707135)
--(axis cs:2,619.066063)
--(axis cs:1.8,619.066063)
--(axis cs:1.8,195.707135)
--cycle;
\addplot [black27]
table {%
1.9 195.707135
1.9 1.794639
};
\addplot [black27]
table {%
1.9 619.066063
1.9 1014.162495
};
\addplot [black27]
table {%
1.85 1.794639
1.95 1.794639
};
\addplot [black27]
table {%
1.85 1014.162495
1.95 1014.162495
};
\path [draw=black27, fill=color2]
(axis cs:2.8,244.391063)
--(axis cs:3,244.391063)
--(axis cs:3,723.585711)
--(axis cs:2.8,723.585711)
--(axis cs:2.8,244.391063)
--cycle;
\addplot [black27]
table {%
2.9 244.391063
2.9 1.894639
};
\addplot [black27]
table {%
2.9 723.585711
2.9 1152.716063
};
\addplot [black27]
table {%
2.85 1.894639
2.95 1.894639
};
\addplot [black27]
table {%
2.85 1152.716063
2.95 1152.716063
};
\path [draw=black27, fill=color2]
(axis cs:3.8,278.073207)
--(axis cs:4,278.073207)
--(axis cs:4,824.926783)
--(axis cs:3.8,824.926783)
--(axis cs:3.8,278.073207)
--cycle;
\addplot [black27]
table {%
3.9 278.073207
3.9 1.944639
};
\addplot [black27]
table {%
3.9 824.926783
3.9 1253.837495
};
\addplot [black27]
table {%
3.85 1.944639
3.95 1.944639
};
\addplot [black27]
table {%
3.85 1253.837495
3.95 1253.837495
};
\path [draw=black27, fill=color3]
(axis cs:-2.77555756156289e-17,175.016063)
--(axis cs:0.2,175.016063)
--(axis cs:0.2,588.339279)
--(axis cs:-2.77555756156289e-17,588.339279)
--(axis cs:-2.77555756156289e-17,175.016063)
--cycle;
\addplot [black27]
table {%
0.1 175.016063
0.1 1.776783
};
\addplot [black27]
table {%
0.1 588.339279
0.1 985.469639
};
\addplot [black27]
table {%
0.05 1.776783
0.15 1.776783
};
\addplot [black27]
table {%
0.05 985.469639
0.15 985.469639
};
\path [draw=black27, fill=color3]
(axis cs:1,253.501783)
--(axis cs:1.2,253.501783)
--(axis cs:1.2,748.144639)
--(axis cs:1,748.144639)
--(axis cs:1,253.501783)
--cycle;
\addplot [black27]
table {%
1.1 253.501783
1.1 1.876783
};
\addplot [black27]
table {%
1.1 748.144639
1.1 1187.319639
};
\addplot [black27]
table {%
1.05 1.876783
1.15 1.876783
};
\addplot [black27]
table {%
1.05 1187.319639
1.15 1187.319639
};
\path [draw=black27, fill=color3]
(axis cs:2,297.330351)
--(axis cs:2.2,297.330351)
--(axis cs:2.2,879.801783)
--(axis cs:2,879.801783)
--(axis cs:2,297.330351)
--cycle;
\addplot [black27]
table {%
2.1 297.330351
2.1 1.926783
};
\addplot [black27]
table {%
2.1 879.801783
2.1 1318.719639
};
\addplot [black27]
table {%
2.05 1.926783
2.15 1.926783
};
\addplot [black27]
table {%
2.05 1318.719639
2.15 1318.719639
};
\path [draw=black27, fill=color3]
(axis cs:3,326.996423)
--(axis cs:3.2,326.996423)
--(axis cs:3.2,968.785711)
--(axis cs:3,968.785711)
--(axis cs:3,326.996423)
--cycle;
\addplot [black27]
table {%
3.1 326.996423
3.1 1.951783
};
\addplot [black27]
table {%
3.1 968.785711
3.1 1409.369639
};
\addplot [black27]
table {%
3.05 1.951783
3.15 1.951783
};
\addplot [black27]
table {%
3.05 1409.369639
3.15 1409.369639
};
\path [draw=black27, fill=color3]
(axis cs:4,348.016063)
--(axis cs:4.2,348.016063)
--(axis cs:4.2,1031.771423)
--(axis cs:4,1031.771423)
--(axis cs:4,348.016063)
--cycle;
\addplot [black27]
table {%
4.1 348.016063
4.1 1.951783
};
\addplot [black27]
table {%
4.1 1031.771423
4.1 1474.919639
};
\addplot [black27]
table {%
4.05 1.951783
4.15 1.951783
};
\addplot [black27]
table {%
4.05 1474.919639
4.15 1474.919639
};
\path [draw=black27, fill=color4]
(axis cs:0.2,2.605351)
--(axis cs:0.4,2.605351)
--(axis cs:0.4,242.441063)
--(axis cs:0.2,242.441063)
--(axis cs:0.2,2.605351)
--cycle;
\addplot [black27]
table {%
0.3 2.605351
0.3 1.510711
};
\addplot [black27]
table {%
0.3 242.441063
0.3 421.991063
};
\addplot [black27]
table {%
0.25 1.510711
0.35 1.510711
};
\addplot [black27]
table {%
0.25 421.991063
0.35 421.991063
};
\path [draw=black27, fill=color4]
(axis cs:1.2,105.180351)
--(axis cs:1.4,105.180351)
--(axis cs:1.4,485.657135)
--(axis cs:1.2,485.657135)
--(axis cs:1.2,105.180351)
--cycle;
\addplot [black27]
table {%
1.3 105.180351
1.3 1.680351
};
\addplot [black27]
table {%
1.3 485.657135
1.3 789.412495
};
\addplot [black27]
table {%
1.25 1.680351
1.35 1.680351
};
\addplot [black27]
table {%
1.25 789.412495
1.35 789.412495
};
\path [draw=black27, fill=color4]
(axis cs:2.2,192.157135)
--(axis cs:2.4,192.157135)
--(axis cs:2.4,613.841063)
--(axis cs:2.2,613.841063)
--(axis cs:2.2,192.157135)
--cycle;
\addplot [black27]
table {%
2.3 192.157135
2.3 1.830351
};
\addplot [black27]
table {%
2.3 613.841063
2.3 992.862495
};
\addplot [black27]
table {%
2.25 1.830351
2.35 1.830351
};
\addplot [black27]
table {%
2.25 992.862495
2.35 992.862495
};
\path [draw=black27, fill=color4]
(axis cs:3.2,241.655351)
--(axis cs:3.4,241.655351)
--(axis cs:3.4,719.044639)
--(axis cs:3.2,719.044639)
--(axis cs:3.2,241.655351)
--cycle;
\addplot [black27]
table {%
3.3 241.655351
3.3 1.930351
};
\addplot [black27]
table {%
3.3 719.044639
3.3 1134.587495
};
\addplot [black27]
table {%
3.25 1.930351
3.35 1.930351
};
\addplot [black27]
table {%
3.25 1134.587495
3.35 1134.587495
};
\path [draw=black27, fill=color4]
(axis cs:4.2,275.530351)
--(axis cs:4.4,275.530351)
--(axis cs:4.4,820.366957)
--(axis cs:4.2,820.366957)
--(axis cs:4.2,275.530351)
--cycle;
\addplot [black27]
table {%
4.3 275.530351
4.3 1.969639
};
\addplot [black27]
table {%
4.3 820.366957
4.3 1237.037495
};
\addplot [black27]
table {%
4.25 1.969639
4.35 1.969639
};
\addplot [black27]
table {%
4.25 1237.037495
4.35 1237.037495
};
\addplot [black27]
table {%
-0.4 2.741063
-0.2 2.741063
};
\addplot [black27]
table {%
0.6 108.462495
0.8 108.462495
};
\addplot [black27]
table {%
1.6 173.066063
1.8 173.066063
};
\addplot [black27]
table {%
2.6 295.666063
2.8 295.666063
};
\addplot [black27]
table {%
3.6 401.937495
3.8 401.937495
};
\addplot [black27]
table {%
-0.2 120.341063
2.77555756156289e-17 120.341063
};
\addplot [black27]
table {%
0.8 214.412495
1 214.412495
};
\addplot [black27]
table {%
1.8 386.407135
2 386.407135
};
\addplot [black27]
table {%
2.8 483.973207
3 483.973207
};
\addplot [black27]
table {%
3.8 551.001783
4 551.001783
};
\addplot [black27]
table {%
-2.77555756156289e-17 344.610711
0.2 344.610711
};
\addplot [black27]
table {%
1 500.821423
1.2 500.821423
};
\addplot [black27]
table {%
2 588.560711
2.2 588.560711
};
\addplot [black27]
table {%
3 648.094639
3.2 648.094639
};
\addplot [black27]
table {%
4 690.571423
4.2 690.571423
};
\addplot [black27]
table {%
0.2 109.955351
0.4 109.955351
};
\addplot [black27]
table {%
1.2 207.819639
1.4 207.819639
};
\addplot [black27]
table {%
2.2 381.591063
2.4 381.591063
};
\addplot [black27]
table {%
3.2 480.291063
3.4 480.291063
};
\addplot [black27]
table {%
4.2 547.766063
4.4 547.766063
};
\end{axis}

\end{tikzpicture}


==> Figs/latency_ul_0_log.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black27}{RGB}{27,27,27}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{color4}{RGB}{44,34,57}
\definecolor{color3}{RGB}{124,82,119}
\definecolor{color1}{RGB}{233,211,207}
\definecolor{color2}{RGB}{191,143,160}

\begin{axis}[
width = \textwidth/2.1,
height = 4.35cm,
log basis y={10},
tick pos=left,
tick align=outside,
x grid style={darkgray176},
xlabel={UL source rate ($r_{\rm UL}$) [Mbps]},
xmajorgrids,
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={12, 16, 20, 24, 28},
y grid style={darkgray176},
ylabel={UL latency [ms]},
ymajorgrids,
ymin=1.0458232308361, ymax=257.364889012024,
ymode=log,
ytick style={color=black}
]

\path [draw=black27, fill=color1]
(axis cs:-0.4,1.469371)
--(axis cs:-0.2,1.469371)
--(axis cs:-0.2,1.862851)
--(axis cs:-0.4,1.862851)
--(axis cs:-0.4,1.469371)
--cycle;
\addplot [black27]
table {%
-0.3 1.469371
-0.3 1.343443
};
\addplot [black27]
table {%
-0.3 1.862851
-0.3 2.452719
};
\addplot [black27]
table {%
-0.35 1.343443
-0.25 1.343443
};
\addplot [black27]
table {%
-0.35 2.452719
-0.25 2.452719
};
\path [draw=black27, fill=color1]
(axis cs:0.6,1.504937)
--(axis cs:0.8,1.504937)
--(axis cs:0.8,1.868545)
--(axis cs:0.6,1.868545)
--(axis cs:0.6,1.504937)
--cycle;
\addplot [black27]
table {%
0.7 1.504937
0.7 1.343545
};
\addplot [black27]
table {%
0.7 1.868545
0.7 2.413457
};
\addplot [black27]
table {%
0.65 1.343545
0.75 1.343545
};
\addplot [black27]
table {%
0.65 2.413457
0.75 2.413457
};
\path [draw=black27, fill=color1]
(axis cs:1.6,1.554047)
--(axis cs:1.8,1.554047)
--(axis cs:1.8,1.870431)
--(axis cs:1.6,1.870431)
--(axis cs:1.6,1.554047)
--cycle;
\addplot [black27]
table {%
1.7 1.554047
1.7 1.343959
};
\addplot [black27]
table {%
1.7 1.870431
1.7 2.344963
};
\addplot [black27]
table {%
1.65 1.343959
1.75 1.343959
};
\addplot [black27]
table {%
1.65 2.344963
1.75 2.344963
};
\path [draw=black27, fill=color1]
(axis cs:2.6,1.577325)
--(axis cs:2.8,1.577325)
--(axis cs:2.8,1.886605)
--(axis cs:2.6,1.886605)
--(axis cs:2.6,1.577325)
--cycle;
\addplot [black27]
table {%
2.7 1.577325
2.7 1.344277
};
\addplot [black27]
table {%
2.7 1.886605
2.7 2.346237
};
\addplot [black27]
table {%
2.65 1.344277
2.75 1.344277
};
\addplot [black27]
table {%
2.65 2.346237
2.75 2.346237
};
\path [draw=black27, fill=color1]
(axis cs:3.6,1.614079)
--(axis cs:3.8,1.614079)
--(axis cs:3.8,1.945439)
--(axis cs:3.6,1.945439)
--(axis cs:3.6,1.614079)
--cycle;
\addplot [black27]
table {%
3.7 1.614079
3.7 1.344635
};
\addplot [black27]
table {%
3.7 1.945439
3.7 2.438687
};
\addplot [black27]
table {%
3.65 1.344635
3.75 1.344635
};
\addplot [black27]
table {%
3.65 2.438687
3.75 2.438687
};
\path [draw=black27, fill=color2]
(axis cs:-0.2,1.695343)
--(axis cs:2.77555756156289e-17,1.695343)
--(axis cs:2.77555756156289e-17,15.205663)
--(axis cs:-0.2,15.205663)
--(axis cs:-0.2,1.695343)
--cycle;
\addplot [black27]
table {%
-0.1 1.695343
-0.1 1.343211
};
\addplot [black27]
table {%
-0.1 15.205663
-0.1 32.962735
};
\addplot [black27]
table {%
-0.15 1.343211
-0.05 1.343211
};
\addplot [black27]
table {%
-0.15 32.962735
-0.05 32.962735
};
\path [draw=black27, fill=color2]
(axis cs:0.8,1.742809)
--(axis cs:1,1.742809)
--(axis cs:1,15.465361)
--(axis cs:0.8,15.465361)
--(axis cs:0.8,1.742809)
--cycle;
\addplot [black27]
table {%
0.9 1.742809
0.9 1.343273
};
\addplot [black27]
table {%
0.9 15.465361
0.9 36.029257
};
\addplot [black27]
table {%
0.85 1.343273
0.95 1.343273
};
\addplot [black27]
table {%
0.85 36.029257
0.95 36.029257
};
\path [draw=black27, fill=color2]
(axis cs:1.8,1.815471)
--(axis cs:2,1.815471)
--(axis cs:2,16.171523)
--(axis cs:1.8,16.171523)
--(axis cs:1.8,1.815471)
--cycle;
\addplot [black27]
table {%
1.9 1.815471
1.9 1.343491
};
\addplot [black27]
table {%
1.9 16.171523
1.9 32.213131
};
\addplot [black27]
table {%
1.85 1.343491
1.95 1.343491
};
\addplot [black27]
table {%
1.85 32.213131
1.95 32.213131
};
\path [draw=black27, fill=color2]
(axis cs:2.8,1.955493)
--(axis cs:3,1.955493)
--(axis cs:3,15.941205)
--(axis cs:2.8,15.941205)
--(axis cs:2.8,1.955493)
--cycle;
\addplot [black27]
table {%
2.9 1.955493
2.9 1.352325
};
\addplot [black27]
table {%
2.9 15.941205
2.9 36.904965
};
\addplot [black27]
table {%
2.85 1.352325
2.95 1.352325
};
\addplot [black27]
table {%
2.85 36.904965
2.95 36.904965
};
\path [draw=black27, fill=color2]
(axis cs:3.8,2.502583)
--(axis cs:4,2.502583)
--(axis cs:4,17.079543)
--(axis cs:3.8,17.079543)
--(axis cs:3.8,2.502583)
--cycle;
\addplot [black27]
table {%
3.9 2.502583
3.9 1.352387
};
\addplot [black27]
table {%
3.9 17.079543
3.9 38.921223
};
\addplot [black27]
table {%
3.85 1.352387
3.95 1.352387
};
\addplot [black27]
table {%
3.85 38.921223
3.95 38.921223
};
\path [draw=black27, fill=color3]
(axis cs:-2.77555756156289e-17,1.921271)
--(axis cs:0.2,1.921271)
--(axis cs:0.2,10.658135)
--(axis cs:-2.77555756156289e-17,10.658135)
--(axis cs:-2.77555756156289e-17,1.921271)
--cycle;
\addplot [black27]
table {%
0.1 1.921271
0.1 1.343211
};
\addplot [black27]
table {%
0.1 10.658135
0.1 23.763207
};
\addplot [black27]
table {%
0.05 1.343211
0.15 1.343211
};
\addplot [black27]
table {%
0.05 23.763207
0.15 23.763207
};
\path [draw=black27, fill=color3]
(axis cs:1,2.195873)
--(axis cs:1.2,2.195873)
--(axis cs:1.2,16.785449)
--(axis cs:1,16.785449)
--(axis cs:1,2.195873)
--cycle;
\addplot [black27]
table {%
1.1 2.195873
1.1 1.343273
};
\addplot [black27]
table {%
1.1 16.785449
1.1 38.669785
};
\addplot [black27]
table {%
1.05 1.343273
1.15 1.343273
};
\addplot [black27]
table {%
1.05 38.669785
1.15 38.669785
};
\path [draw=black27, fill=color3]
(axis cs:2,2.271991)
--(axis cs:2.2,2.271991)
--(axis cs:2.2,17.402419)
--(axis cs:2,17.402419)
--(axis cs:2,2.271991)
--cycle;
\addplot [black27]
table {%
2.1 2.271991
2.1 1.343491
};
\addplot [black27]
table {%
2.1 17.402419
2.1 40.097731
};
\addplot [black27]
table {%
2.05 1.343491
2.15 1.343491
};
\addplot [black27]
table {%
2.05 40.097731
2.15 40.097731
};
\path [draw=black27, fill=color3]
(axis cs:3,2.404285)
--(axis cs:3.2,2.404285)
--(axis cs:3.2,21.750273)
--(axis cs:3,21.750273)
--(axis cs:3,2.404285)
--cycle;
\addplot [black27]
table {%
3.1 2.404285
3.1 1.352325
};
\addplot [black27]
table {%
3.1 21.750273
3.1 50.769117
};
\addplot [black27]
table {%
3.05 1.352325
3.15 1.352325
};
\addplot [black27]
table {%
3.05 50.769117
3.15 50.769117
};
\path [draw=black27, fill=color3]
(axis cs:4,2.862903)
--(axis cs:4.2,2.862903)
--(axis cs:4.2,81.871409)
--(axis cs:4,81.871409)
--(axis cs:4,2.862903)
--cycle;
\addplot [black27]
table {%
4.1 2.862903
4.1 1.352387
};
\addplot [black27]
table {%
4.1 81.871409
4.1 200.384139
};
\addplot [black27]
table {%
4.05 1.352387
4.15 1.352387
};
\addplot [black27]
table {%
4.05 200.384139
4.15 200.384139
};
\path [draw=black27, fill=color4]
(axis cs:0.2,1.567615)
--(axis cs:0.4,1.567615)
--(axis cs:0.4,2.614831)
--(axis cs:0.2,2.614831)
--(axis cs:0.2,1.567615)
--cycle;
\addplot [black27]
table {%
0.3 1.567615
0.3 1.343211
};
\addplot [black27]
table {%
0.3 2.614831
0.3 4.184799
};
\addplot [black27]
table {%
0.25 1.343211
0.35 1.343211
};
\addplot [black27]
table {%
0.25 4.184799
0.35 4.184799
};
\path [draw=black27, fill=color4]
(axis cs:1.2,1.611809)
--(axis cs:1.4,1.611809)
--(axis cs:1.4,2.615225)
--(axis cs:1.2,2.615225)
--(axis cs:1.2,1.611809)
--cycle;
\addplot [black27]
table {%
1.3 1.611809
1.3 1.343273
};
\addplot [black27]
table {%
1.3 2.615225
1.3 4.120121
};
\addplot [black27]
table {%
1.25 1.343273
1.35 1.343273
};
\addplot [black27]
table {%
1.25 4.120121
1.35 4.120121
};
\path [draw=black27, fill=color4]
(axis cs:2.2,1.616563)
--(axis cs:2.4,1.616563)
--(axis cs:2.4,2.640003)
--(axis cs:2.2,2.640003)
--(axis cs:2.2,1.616563)
--cycle;
\addplot [black27]
table {%
2.3 1.616563
2.3 1.343491
};
\addplot [black27]
table {%
2.3 2.640003
2.3 4.175155
};
\addplot [black27]
table {%
2.25 1.343491
2.35 1.343491
};
\addplot [black27]
table {%
2.25 4.175155
2.35 4.175155
};
\path [draw=black27, fill=color4]
(axis cs:3.2,1.636957)
--(axis cs:3.4,1.636957)
--(axis cs:3.4,2.663565)
--(axis cs:3.2,2.663565)
--(axis cs:3.2,1.636957)
--cycle;
\addplot [black27]
table {%
3.3 1.636957
3.3 1.352325
};
\addplot [black27]
table {%
3.3 2.663565
3.3 4.203021
};
\addplot [black27]
table {%
3.25 1.352325
3.35 1.352325
};
\addplot [black27]
table {%
3.25 4.203021
3.35 4.203021
};
\path [draw=black27, fill=color4]
(axis cs:4.2,1.640075)
--(axis cs:4.4,1.640075)
--(axis cs:4.4,2.640467)
--(axis cs:4.2,2.640467)
--(axis cs:4.2,1.640075)
--cycle;
\addplot [black27]
table {%
4.3 1.640075
4.3 1.352387
};
\addplot [black27]
table {%
4.3 2.640467
4.3 4.141055
};
\addplot [black27]
table {%
4.25 1.352387
4.35 1.352387
};
\addplot [black27]
table {%
4.25 4.141055
4.35 4.141055
};
\addplot [black27]
table {%
-0.4 1.645807
-0.2 1.645807
};
\addplot [black27]
table {%
0.6 1.646009
0.8 1.646009
};
\addplot [black27]
table {%
1.6 1.669807
1.8 1.669807
};
\addplot [black27]
table {%
2.6 1.701973
2.8 1.701973
};
\addplot [black27]
table {%
3.6 1.761217
3.8 1.761217
};
\addplot [black27]
table {%
-0.2 2.463663
2.77555756156289e-17 2.463663
};
\addplot [black27]
table {%
0.8 2.569921
1 2.569921
};
\addplot [black27]
table {%
1.8 2.815471
2 2.815471
};
\addplot [black27]
table {%
2.8 3.439093
3 3.439093
};
\addplot [black27]
table {%
3.8 5.572007
4 5.572007
};
\addplot [black27]
table {%
-2.77555756156289e-17 2.629271
0.2 2.629271
};
\addplot [black27]
table {%
1 3.554665
1.2 3.554665
};
\addplot [black27]
table {%
2 3.928355
2.2 3.928355
};
\addplot [black27]
table {%
3 4.421765
3.2 4.421765
};
\addplot [black27]
table {%
4 41.547987
4.2 41.547987
};
\addplot [black27]
table {%
0.2 2.041911
0.4 2.041911
};
\addplot [black27]
table {%
1.2 2.042945
1.4 2.042945
};
\addplot [black27]
table {%
2.2 2.142031
2.4 2.142031
};
\addplot [black27]
table {%
3.2 2.163741
3.4 2.163741
};
\addplot [black27]
table {%
4.2 2.164667
4.4 2.164667
};
\end{axis}

\end{tikzpicture}


==> Figs/latency_ul_3_log_fdm.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black27}{RGB}{27,27,27}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{color1}{RGB}{252,141,89}
\definecolor{color2}{RGB}{227,74,51}
\definecolor{color3}{RGB}{179,0,0}
\definecolor{color4}{RGB}{43,140,190}

\begin{axis}[
width = \textwidth/2.1,
height = 4.4cm,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={UL source rate ($r_{\rm UL}$) [Mbps]},
xmajorgrids,
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={12, 16, 20, 24, 28},
y grid style={darkgray176},
ylabel={UL latency [ms]},
ymajorgrids,
ymin=0.979463942651947, ymax=2081.50000924204,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000,10000,100000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
}
]
\draw[draw=black27,fill=color1] (axis cs:0,0) rectangle (axis cs:0,0);

\draw[draw=black27,fill=color2] (axis cs:0,0) rectangle (axis cs:0,0);

\draw[draw=black27,fill=color3] (axis cs:0,0) rectangle (axis cs:0,0);

\draw[draw=black27,fill=color4] (axis cs:0,0) rectangle (axis cs:0,0);

\path [draw=black27, fill=color1]
(axis cs:-0.4,1.877255)
--(axis cs:-0.2,1.877255)
--(axis cs:-0.2,4.239527)
--(axis cs:-0.4,4.239527)
--(axis cs:-0.4,1.877255)
--cycle;
\addplot [black27]
table {%
-0.3 1.877255
-0.3 1.343211
};
\addplot [black27]
table {%
-0.3 4.239527
-0.3 7.782915
};
\addplot [black27]
table {%
-0.35 1.343211
-0.25 1.343211
};
\addplot [black27]
table {%
-0.35 7.782915
-0.25 7.782915
};
\path [draw=black27, fill=color1]
(axis cs:0.6,1.890225)
--(axis cs:0.8,1.890225)
--(axis cs:0.8,3.687913)
--(axis cs:0.6,3.687913)
--(axis cs:0.6,1.890225)
--cycle;
\addplot [black27]
table {%
0.7 1.890225
0.7 1.343273
};
\addplot [black27]
table {%
0.7 3.687913
0.7 6.384401
};
\addplot [black27]
table {%
0.65 1.343273
0.75 1.343273
};
\addplot [black27]
table {%
0.65 6.384401
0.75 6.384401
};
\path [draw=black27, fill=color1]
(axis cs:1.6,1.963131)
--(axis cs:1.8,1.963131)
--(axis cs:1.8,7.111035)
--(axis cs:1.6,7.111035)
--(axis cs:1.6,1.963131)
--cycle;
\addplot [black27]
table {%
1.7 1.963131
1.7 1.343491
};
\addplot [black27]
table {%
1.7 7.111035
1.7 14.832859
};
\addplot [black27]
table {%
1.65 1.343491
1.75 1.343491
};
\addplot [black27]
table {%
1.65 14.832859
1.75 14.832859
};
\path [draw=black27, fill=color1]
(axis cs:2.6,2.007653)
--(axis cs:2.8,2.007653)
--(axis cs:2.8,9.306597)
--(axis cs:2.6,9.306597)
--(axis cs:2.6,2.007653)
--cycle;
\addplot [black27]
table {%
2.7 2.007653
2.7 1.352325
};
\addplot [black27]
table {%
2.7 9.306597
2.7 20.255005
};
\addplot [black27]
table {%
2.65 1.352325
2.75 1.352325
};
\addplot [black27]
table {%
2.65 20.255005
2.75 20.255005
};
\path [draw=black27, fill=color1]
(axis cs:3.6,2.180759)
--(axis cs:3.8,2.180759)
--(axis cs:3.8,12.274143)
--(axis cs:3.6,12.274143)
--(axis cs:3.6,2.180759)
--cycle;
\addplot [black27]
table {%
3.7 2.180759
3.7 1.352387
};
\addplot [black27]
table {%
3.7 12.274143
3.7 27.414167
};
\addplot [black27]
table {%
3.65 1.352387
3.75 1.352387
};
\addplot [black27]
table {%
3.65 27.414167
3.75 27.414167
};
\path [draw=black27, fill=color2]
(axis cs:-0.2,1.921271)
--(axis cs:2.77555756156289e-17,1.921271)
--(axis cs:2.77555756156289e-17,8.888083)
--(axis cs:-0.2,8.888083)
--(axis cs:-0.2,1.921271)
--cycle;
\addplot [black27]
table {%
-0.1 1.921271
-0.1 1.343211
};
\addplot [black27]
table {%
-0.1 8.888083
-0.1 19.338267
};
\addplot [black27]
table {%
-0.15 1.343211
-0.05 1.343211
};
\addplot [black27]
table {%
-0.15 19.338267
-0.05 19.338267
};
\path [draw=black27, fill=color2]
(axis cs:0.8,2.195873)
--(axis cs:1,2.195873)
--(axis cs:1,16.620601)
--(axis cs:0.8,16.620601)
--(axis cs:0.8,2.195873)
--cycle;
\addplot [black27]
table {%
0.9 2.195873
0.9 1.343273
};
\addplot [black27]
table {%
0.9 16.620601
0.9 38.257617
};
\addplot [black27]
table {%
0.85 1.343273
0.95 1.343273
};
\addplot [black27]
table {%
0.85 38.257617
0.95 38.257617
};
\path [draw=black27, fill=color2]
(axis cs:1.8,2.270743)
--(axis cs:2,2.270743)
--(axis cs:2,17.300531)
--(axis cs:1.8,17.300531)
--(axis cs:1.8,2.270743)
--cycle;
\addplot [black27]
table {%
1.9 2.270743
1.9 1.343491
};
\addplot [black27]
table {%
1.9 17.300531
1.9 39.845195
};
\addplot [black27]
table {%
1.85 1.343491
1.95 1.343491
};
\addplot [black27]
table {%
1.85 39.845195
1.95 39.845195
};
\path [draw=black27, fill=color2]
(axis cs:2.8,2.402677)
--(axis cs:3,2.402677)
--(axis cs:3,20.656613)
--(axis cs:2.8,20.656613)
--(axis cs:2.8,2.402677)
--cycle;
\addplot [black27]
table {%
2.9 2.402677
2.9 1.352325
};
\addplot [black27]
table {%
2.9 20.656613
2.9 48.037477
};
\addplot [black27]
table {%
2.85 1.352325
2.95 1.352325
};
\addplot [black27]
table {%
2.85 48.037477
2.95 48.037477
};
\path [draw=black27, fill=color2]
(axis cs:3.8,3.179543)
--(axis cs:4,3.179543)
--(axis cs:4,86.371541)
--(axis cs:3.8,86.371541)
--(axis cs:3.8,3.179543)
--cycle;
\addplot [black27]
table {%
3.9 3.179543
3.9 1.352387
};
\addplot [black27]
table {%
3.9 86.371541
3.9 211.159247
};
\addplot [black27]
table {%
3.85 1.352387
3.95 1.352387
};
\addplot [black27]
table {%
3.85 211.159247
3.95 211.159247
};
\path [draw=black27, fill=color3]
(axis cs:-2.77555756156289e-17,2.013387)
--(axis cs:0.2,2.013387)
--(axis cs:0.2,11.669487)
--(axis cs:-2.77555756156289e-17,11.669487)
--(axis cs:-2.77555756156289e-17,2.013387)
--cycle;
\addplot [black27]
table {%
0.1 2.013387
0.1 1.343211
};
\addplot [black27]
table {%
0.1 11.669487
0.1 26.153635
};
\addplot [black27]
table {%
0.05 1.343211
0.15 1.343211
};
\addplot [black27]
table {%
0.05 26.153635
0.15 26.153635
};
\path [draw=black27, fill=color3]
(axis cs:1,2.304649)
--(axis cs:1.2,2.304649)
--(axis cs:1.2,20.520833)
--(axis cs:1,20.520833)
--(axis cs:1,2.304649)
--cycle;
\addplot [black27]
table {%
1.1 2.304649
1.1 1.343273
};
\addplot [black27]
table {%
1.1 20.520833
1.1 47.844993
};
\addplot [black27]
table {%
1.05 1.343273
1.15 1.343273
};
\addplot [black27]
table {%
1.05 47.844993
1.15 47.844993
};
\path [draw=black27, fill=color3]
(axis cs:2,2.887127)
--(axis cs:2.2,2.887127)
--(axis cs:2.2,113.970587)
--(axis cs:2,113.970587)
--(axis cs:2,2.887127)
--cycle;
\addplot [black27]
table {%
2.1 2.887127
2.1 1.343491
};
\addplot [black27]
table {%
2.1 113.970587
2.1 280.595667
};
\addplot [black27]
table {%
2.05 1.343491
2.15 1.343491
};
\addplot [black27]
table {%
2.05 280.595667
2.15 280.595667
};
\path [draw=black27, fill=color3]
(axis cs:3,2.945357)
--(axis cs:3.2,2.945357)
--(axis cs:3.2,260.270709)
--(axis cs:3,260.270709)
--(axis cs:3,2.945357)
--cycle;
\addplot [black27]
table {%
3.1 2.945357
3.1 1.352325
};
\addplot [black27]
table {%
3.1 260.270709
3.1 601.010901
};
\addplot [black27]
table {%
3.05 1.352325
3.15 1.352325
};
\addplot [black27]
table {%
3.05 601.010901
3.15 601.010901
};
\path [draw=black27, fill=color3]
(axis cs:4,5.477583)
--(axis cs:4.2,5.477583)
--(axis cs:4.2,360.295047)
--(axis cs:4,360.295047)
--(axis cs:4,5.477583)
--cycle;
\addplot [black27]
table {%
4.1 5.477583
4.1 1.352387
};
\addplot [black27]
table {%
4.1 360.295047
4.1 743.464059
};
\addplot [black27]
table {%
4.05 1.352387
4.15 1.352387
};
\addplot [black27]
table {%
4.05 743.464059
4.15 743.464059
};
\path [draw=black27, fill=color4]
(axis cs:0.2,1.924375)
--(axis cs:0.4,1.924375)
--(axis cs:0.4,3.256403)
--(axis cs:0.2,3.256403)
--(axis cs:0.2,1.924375)
--cycle;
\addplot [black27]
table {%
0.3 1.924375
0.3 1.352139
};
\addplot [black27]
table {%
0.3 3.256403
0.3 5.254407
};
\addplot [black27]
table {%
0.25 1.352139
0.35 1.352139
};
\addplot [black27]
table {%
0.25 5.254407
0.35 5.254407
};
\path [draw=black27, fill=color4]
(axis cs:1.2,2.269745)
--(axis cs:1.4,2.269745)
--(axis cs:1.4,14.112313)
--(axis cs:1.2,14.112313)
--(axis cs:1.2,2.269745)
--cycle;
\addplot [black27]
table {%
1.3 2.269745
1.3 1.353017
};
\addplot [black27]
table {%
1.3 14.112313
1.3 31.876137
};
\addplot [black27]
table {%
1.25 1.353017
1.35 1.353017
};
\addplot [black27]
table {%
1.25 31.876137
1.35 31.876137
};
\path [draw=black27, fill=color4]
(axis cs:2.2,2.391855)
--(axis cs:2.4,2.391855)
--(axis cs:2.4,15.366307)
--(axis cs:2.2,15.366307)
--(axis cs:2.2,2.391855)
--cycle;
\addplot [black27]
table {%
2.3 2.391855
2.3 1.353355
};
\addplot [black27]
table {%
2.3 15.366307
2.3 34.827931
};
\addplot [black27]
table {%
2.25 1.353355
2.35 1.353355
};
\addplot [black27]
table {%
2.25 34.827931
2.35 34.827931
};
\path [draw=black27, fill=color4]
(axis cs:3.2,7.110453)
--(axis cs:3.4,7.110453)
--(axis cs:3.4,113.257077)
--(axis cs:3.2,113.257077)
--(axis cs:3.2,7.110453)
--cycle;
\addplot [black27]
table {%
3.3 7.110453
3.3 1.361253
};
\addplot [black27]
table {%
3.3 113.257077
3.3 192.680509
};
\addplot [black27]
table {%
3.25 1.361253
3.35 1.361253
};
\addplot [black27]
table {%
3.25 192.680509
3.35 192.680509
};
\path [draw=black27, fill=color4]
(axis cs:4.2,5.142059)
--(axis cs:4.4,5.142059)
--(axis cs:4.4,233.019851)
--(axis cs:4.2,233.019851)
--(axis cs:4.2,5.142059)
--cycle;
\addplot [black27]
table {%
4.3 5.142059
4.3 1.361315
};
\addplot [black27]
table {%
4.3 233.019851
4.3 376.019607
};
\addplot [black27]
table {%
4.25 1.361315
4.35 1.361315
};
\addplot [black27]
table {%
4.25 376.019607
4.35 376.019607
};
\addplot [black27]
table {%
-0.4 2.537735
-0.2 2.537735
};
\addplot [black27]
table {%
0.6 2.516177
0.8 2.516177
};
\addplot [black27]
table {%
1.6 2.657079
1.8 2.657079
};
\addplot [black27]
table {%
2.6 2.764973
2.8 2.764973
};
\addplot [black27]
table {%
3.6 3.014275
3.8 3.014275
};
\addplot [black27]
table {%
-0.2 2.622431
2.77555756156289e-17 2.622431
};
\addplot [black27]
table {%
0.8 3.488729
1 3.488729
};
\addplot [black27]
table {%
1.8 3.752731
2 3.752731
};
\addplot [black27]
table {%
2.8 4.305317
3 4.305317
};
\addplot [black27]
table {%
3.8 44.723379
4 44.723379
};
\addplot [black27]
table {%
-2.77555756156289e-17 2.721155
0.2 2.721155
};
\addplot [black27]
table {%
1 4.077201
1.2 4.077201
};
\addplot [black27]
table {%
2 54.319807
2.2 54.319807
};
\addplot [black27]
table {%
3 114.883589
3.2 114.883589
};
\addplot [black27]
table {%
4 143.860923
4.2 143.860923
};
\addplot [black27]
table {%
0.2 2.532911
0.4 2.532911
};
\addplot [black27]
table {%
1.2 3.341209
1.4 3.341209
};
\addplot [black27]
table {%
2.2 3.610755
2.4 3.610755
};
\addplot [black27]
table {%
3.2 59.807069
3.4 59.807069
};
\addplot [black27]
table {%
4.2 110.846459
4.4 110.846459
};
\end{axis}

\end{tikzpicture}


==> Figs/legend-channel.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{plotColor1}{RGB}{255,127,14}
\definecolor{plotColor2}{RGB}{31,119,180}
%

\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\pgfplotsset{compat=1.11,
	/pgfplots/ybar legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,yshift=-0.25em]
			(0cm,0cm) rectangle (10pt,0.6em);},
	},
}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xtick={},
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0.5, 1.3)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em}},
legend columns=2,
]
\addplot[plotColor1, very thick]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{2-ray}

\addplot[plotColor2, very thick, densely dotted]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{Modified 2-ray}

\end{axis}
\end{tikzpicture}%

==> Figs/legend-scenario.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{color1}{RGB}{105,153,196}
\definecolor{color2}{RGB}{114,160,83}
\definecolor{color3}{RGB}{186,97,26}
\definecolor{teal1293165}{RGB}{12,93,165}
\definecolor{limegreen018569}{RGB}{0,185,69}

%

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\pgfplotsset{compat=1.11,
	/pgfplots/ybar legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,yshift=-0.25em]
			(0cm,0cm) rectangle (10pt,0.6em);},
	},
}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xtick={},
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0.5, 1.3)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em}},
legend columns=4,
]
\addplot [teal1293165, mark=*, mark size=3, mark options={solid}, only marks]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{IAB-node}

\addplot [limegreen018569, mark=square*, mark size=3, mark options={solid}, only marks]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{IAB-donor}

\addplot [black]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{Active MT-DU link}

\addplot[->, blue, thick, arrows={-Stealth[length=5pt, inset=1pt]}] 
table[row sep=crcr]{%
	0 0\\
	1 1\\
};
\addlegendentry{Speed vector}

\end{axis}
\end{tikzpicture}%

==> Figs/legend-topology.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{color4}{RGB}{44,34,57}
\definecolor{color3}{RGB}{124,82,119}
\definecolor{color1}{RGB}{233,211,207}
\definecolor{color2}{RGB}{191,143,160}
%

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\pgfplotsset{compat=1.11,
	/pgfplots/ybar legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,yshift=-0.25em]
			(0cm,0cm) rectangle (10pt,0.6em);},
	},
}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xtick={},
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0.5, 1.3)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em}},
legend columns=4,
]
\addplot[ybar,ybar legend,draw=black,fill=color1,line width=0.08pt]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{Topology 1}

\addplot[ybar legend,ybar,draw=black,fill=color2,fill opacity=0.6,line width=0.08pt]
  table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{Topology 2}

\addplot[ybar legend,ybar,draw=black,fill=color3,line width=0.08pt]
  table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{Topology 3}

\addplot[ybar legend,ybar,draw=black,fill=color4,line width=0.08pt]
  table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{Topology 4}

\end{axis}
\end{tikzpicture}%

==> Figs/legend_duplexing.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{color1}{RGB}{252,141,89}
\definecolor{color2}{RGB}{227,74,51}
\definecolor{color3}{RGB}{179,0,0}
\definecolor{color4}{RGB}{43,140,190}
%

\begin{tikzpicture}


\draw [decorate,decoration={brace,mirror,amplitude=7pt},xshift=0pt,yshift=-0.2cm](1.6,0.5) -- (-3.4,0.5) node[black,midway,above,xshift=0cm,yshift=0.2cm] 
{\scriptsize TDM};

\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\pgfplotsset{compat=1.11,
	/pgfplots/ybar legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,yshift=-0.25em]
			(0cm,0cm) rectangle (10pt,0.6em);},
	},
}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xtick={},
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0.5, 1.3)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em}},
legend columns=4,
]
\addplot[ybar,ybar legend,draw=black,fill=color1,line width=0.08pt]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{$n^{o}_{s}=4$}

\addplot[ybar,ybar legend,draw=black,fill=color2,line width=0.08pt]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{$n^{o}_{s}=6$}

\addplot[ybar,ybar legend,draw=black,fill=color3,line width=0.08pt]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{$n^{o}_{s}=8$}


\addplot[ybar legend,ybar,draw=black,fill=color4,fill opacity=0.6,line width=0.08pt]
  table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{FDM}

\end{axis}
\end{tikzpicture}%

==> Figs/legend_slot_format.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{color1}{RGB}{31,91,145}
\definecolor{color2}{RGB}{23,161,74}
%

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\pgfplotsset{compat=1.11,
	/pgfplots/ybar legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,yshift=-0.25em]
			(0cm,0cm) rectangle (10pt,0.6em);},
	},
}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xtick={},
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0.5, 1.3)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em}},
legend columns=2,
]
\addplot[ybar,ybar legend,draw=black,fill=color1,line width=0.08pt]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{4DS2U}

\addplot[ybar legend,ybar,draw=black,fill=color2,fill opacity=0.6,line width=0.08pt]
  table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{3DS2U}

\end{axis}
\end{tikzpicture}%
